A Statistical Learning Approach to Modal Regression

This paper studies the nonparametric modal regression problem systematically from a statistical learning view. Originally motivated by pursuing a theoretical understanding of the maximum correntropy criterion based regression (MCCR), our study reveals that MCCR with a tending-to-zero scale parameter is essentially modal regression. We show that nonparametric modal regression problem can be approached via the classical empirical risk minimization. Some efforts are then made to develop a framework for analyzing and implementing modal regression. For instance, the modal regression function is described, the modal regression risk is defined explicitly and its \textit{Bayes} rule is characterized; for the sake of computational tractability, the surrogate modal regression risk, which is termed as the generalization risk in our study, is introduced. On the theoretical side, the excess modal regression risk, the excess generalization risk, the function estimation error, and the relations among the above three quantities are studied rigorously. It turns out that under mild conditions, function estimation consistency and convergence may be pursued in modal regression as in vanilla regression protocols, such as mean regression, median regression, and quantile regression. However, it outperforms these regression models in terms of robustness as shown in our study from a re-descending M-estimation view. This coincides with and in return explains the merits of MCCR on robustness. On the practical side, the implementation issues of modal regression including the computational algorithm and the tuning parameters selection are discussed. Numerical assessments on modal regression are also conducted to verify our findings empirically.

==> mode_estimator.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3.515in,
at={(0.758in,0.474in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=4.5,
axis background/.style={fill=white}
]
\addplot [color=blue,only marks,mark=otimes,mark size = 1.2,forget plot]
table[row sep=crcr]{%
0.584239182804458	4.10412530870563\\
0.521090927408856	4.02530107952006\\
0.509781017145047	4.00326463437369\\
0.367466220312695	3.53017026184133\\
0.603363332880251	4.11304002397766\\
0.154922011629529	2.24770895173967\\
0.424326368628458	3.76143792102425\\
0.495836590203293	3.97283168056823\\
0.0166050365603895	1.16062711157329\\
0.284023401389413	3.09836319370879\\
0.690454787847393	4.06520078463666\\
0.926918625553532	3.24044420802704\\
0.447466356346224	3.83980272893723\\
0.754436072080319	3.93877537225142\\
0.579269446031988	4.10066483643151\\
0.121947577532961	2.00181027031753\\
0.754901007854292	3.93758010999533\\
0.388521502630004	3.62207168303342\\
0.960087748860023	3.05267054189951\\
0.0542490046263933	1.46943359989486\\
0.872098443788171	3.51526466047626\\
0.831323837712036	3.68881464248368\\
0.848682050750472	3.61827611771437\\
0.290376746554246	3.13482821677808\\
0.890518236469993	3.42806982101642\\
0.543869574372862	4.062423816983\\
0.87983961845218	3.47927074227453\\
0.374044189568237	3.55965515335888\\
0.731640681404576	3.9925265075607\\
0.540548931285856	4.05761923840439\\
0.753821848967645	3.94034839156017\\
0.0536602789171332	1.46466554101094\\
0.0573115876200421	1.49420309929142\\
0.30487805109267	3.21593054629376\\
0.483993690060102	3.9441773856222\\
0.0468587964944956	1.40943007301704\\
0.112677768646356	1.93096647765032\\
0.93033859017551	3.22180558875015\\
0.633309335706418	4.11293712535906\\
0.560699696384369	4.08357063433255\\
0.167108747470512	2.3360019278547\\
0.576890906841306	4.09884193529101\\
0.0827477175935596	1.69758280282446\\
0.273969737139165	3.03952423919365\\
0.284726392760311	3.10242557614308\\
0.109482169972408	1.90638035707661\\
0.174633659460488	2.38977785010309\\
0.395829151731921	3.65226719645062\\
0.351368766797055	3.45510348226306\\
0.304902188631406	3.21606303991969\\
0.00912458110441527	1.09840016910872\\
0.793328400265351	3.82533321049237\\
0.592958106242236	4.10905687547989\\
0.427927665286936	3.77424662151668\\
0.648018963085987	4.10659978962719\\
0.894504315069635	3.40850284672149\\
0.254362046396965	2.92086917904083\\
0.393907182661941	3.64441148653445\\
0.539959413351326	4.05674455476523\\
0.886732290846471	3.44642625817909\\
0.252937392090432	2.91205165173392\\
0.789964063719015	3.83621182837777\\
0.925702238264886	3.247032508164\\
0.343009658942978	3.41451749047357\\
0.210642609079241	2.63877421641587\\
0.378827616800096	3.58065679212825\\
0.284651824289742	3.10199499053505\\
0.679873074330471	4.07872499539116\\
0.132327020701536	2.08026730506027\\
0.149036259775201	2.20455006480795\\
0.844780868793465	3.63456649517362\\
0.931292762995297	3.21657520655645\\
0.858100965075749	3.57791257312295\\
0.60070485439337	4.11221935621375\\
0.552267822795944	4.07364616557327\\
0.50990872515721	4.00352673392034\\
0.0154565670769217	1.1510903611832\\
0.236053054207065	2.80558560670221\\
0.0936512578295305	1.78339144210554\\
0.80202528361672	3.79629056622944\\
0.229633465876106	2.76417471635951\\
0.76987473021635	3.89699030752281\\
0.653550550425695	4.10314659048328\\
0.371544737970951	3.54853382904462\\
0.901047686545909	3.37585260555615\\
0.816272323016924	3.74586870573932\\
0.505966878205312	3.99529744191558\\
0.263194475078845	2.97494667356936\\
0.50982769780734	4.00336047377574\\
0.334991893482434	3.37457562006274\\
0.0971979944411332	1.81111385320359\\
0.0134685887741516	1.1345677725025\\
0.0612255107702497	1.52577331346266\\
0.792204443476387	3.8289897223543\\
0.00646780556178606	1.07623829509129\\
0.202003587846241	2.58034049530632\\
0.141532495386509	2.14905354166665\\
0.222573750287674	2.71805736357815\\
0.339549445563558	3.39740073871842\\
0.966960471147368	3.01185869622234\\
0.400113733106596	3.66955775834506\\
0.558422311467497	4.0810229643836\\
0.0353180155354254	1.31509576278518\\
0.734796751822214	3.98565433409068\\
0.186181219975197	2.47116008725381\\
0.665327192424855	4.09385040342136\\
0.53692051455758	4.0521318609751\\
0.779902834842668	3.86755011482693\\
0.437629175870556	3.80763194695634\\
0.748889611029389	3.95273045875626\\
0.119894153280539	1.98617905227914\\
0.629855272752143	4.1138250717231\\
0.299571891798898	3.18660139694909\\
0.932960546894337	3.20740159212243\\
0.699638192497042	4.05174984831241\\
0.418720536578191	3.74105486465815\\
0.320204322478356	3.29835194956048\\
0.246296896140381	2.87060877384769\\
0.213238140590105	2.65616318800639\\
0.514320727813877	4.01239575040027\\
0.652150589506685	4.10407576647616\\
0.0661106015980327	1.565040675326\\
0.251090451235438	2.90058161450608\\
0.817574736243913	3.7410845929035\\
0.986408627389306	2.89297894564762\\
0.138952667454233	2.12985349553178\\
0.674271894533537	4.08502516219005\\
0.381999810617323	3.59437883204735\\
0.215742447889393	2.67286688368841\\
0.625766134984241	4.11458102042037\\
0.331434496997705	3.35653961862474\\
0.673157609624816	4.08620748867434\\
0.0352069028148709	1.31418393496126\\
0.9129565933531	3.31476037432481\\
0.745023690567466	3.9621248725018\\
0.358624107530733	3.48944493141913\\
0.901454271909334	3.373802215351\\
0.378424533800862	3.57890140791832\\
0.0580952261903588	1.50053169855318\\
0.267179978683939	2.99901276697313\\
0.961826650250459	3.04240479587187\\
0.421658818313812	3.75180598530664\\
0.145371978294251	2.17751515516525\\
0.586241436527576	4.10538626865513\\
0.0763600236472717	1.64691780090443\\
0.247607797679603	2.87883455391263\\
0.024001207518185	1.22189151265983\\
0.0123036422572085	1.12487706570705\\
0.731278905256311	3.99330249664389\\
0.578254548140343	4.09990021785797\\
0.530681736417948	4.04211804911536\\
0.390782941705078	3.63151066852345\\
0.144480960686164	2.17092230796654\\
0.483481011152556	3.94287905546626\\
0.745478562873638	3.96103370935769\\
0.823980669443686	3.71713133805505\\
0.479911616168923	3.93370713398959\\
0.0197445087894271	1.18666475869041\\
0.235050897713472	2.79915427895168\\
0.931493979619932	3.21547054309169\\
0.279530587323743	3.07223977665794\\
0.700681608196217	4.05012108434336\\
0.42005232429798	3.74594621979219\\
0.281356338262232	3.08288903684054\\
0.273213965948143	3.03504552659181\\
0.935350386543318	3.19418667502084\\
0.30800345606989	3.23301627199414\\
0.0974163308085816	1.81281732525969\\
0.104389008840936	1.86702542681269\\
0.323175425726825	3.31392984897805\\
0.456733064015224	3.86854439161228\\
0.536338560685448	4.05122869905512\\
0.44454413226332	3.83042386813784\\
0.892642448666322	3.41767299185885\\
0.962156750544207	3.04045139530762\\
0.27628208854862	3.05317928505808\\
0.747777846215666	3.95546012656512\\
0.210569554964562	2.63828365873848\\
0.506195106124938	3.99578175469643\\
0.485223633340792	3.94727261090123\\
0.539507800747843	4.05607005718149\\
0.15486234295565	2.24727307861954\\
0.900083921036797	3.38070276329668\\
0.253676100028503	2.91662695935923\\
0.939277914814992	3.17229164184788\\
0.178277091930868	2.41560622129604\\
0.0115187513161821	1.11834435952603\\
0.160842784054143	2.29078767181613\\
0.0377579721856671	1.33510191798824\\
0.18372504043037	2.45396778357419\\
0.323800734471312	3.31719168569342\\
0.525425210153858	4.03311413399582\\
0.16466564203998	2.31841935654577\\
0.956473834793525	3.07387398996227\\
0.520482181254366	4.02417564461864\\
0.769917264209886	3.89686924432461\\
0.104672114172544	1.86921838743392\\
0.0632643082335075	1.54218020740657\\
0.125425835299878	2.02820586970084\\
0.994564313354707	2.84167394556346\\
0.763920172697094	3.91361706095089\\
0.00950849011586385	1.10159999662293\\
0.882583695679826	3.46628418635708\\
0.67047289013712	4.08895926128719\\
0.818168366011616	3.73889437876983\\
0.469854758596114	3.9066221373107\\
0.867325406208807	3.53698175982316\\
0.343681128636745	3.41781770082311\\
0.559717918015088	4.08248440301899\\
0.680596705792695	4.07786766017144\\
0.781039736064358	3.86409903596638\\
0.504936051963601	3.99309796495034\\
0.838716163607524	3.65938952655143\\
0.804972170980056	3.78614982935896\\
0.886050699651175	3.44970728805838\\
0.190612145237756	2.50201112521636\\
0.0738929609071288	1.62727430803691\\
0.538679352733543	4.05482276029111\\
0.699636472329518	4.05175251657577\\
0.0146214316201333	1.14415159229611\\
0.454125370156574	3.86061052161464\\
0.244688159854308	2.86048437200191\\
0.859214493778625	3.5730448056558\\
0.304953499792191	3.2163446646784\\
0.0569104092554864	1.49096174276631\\
0.046408807442174	1.40576604420058\\
0.162873264514929	2.30548205665352\\
0.946324445848928	3.132461316382\\
0.499577960792408	3.98134920358065\\
0.832360480550108	3.68474367730408\\
0.455890245677282	3.86599336950151\\
0.776373867208864	3.87811552637992\\
0.208181241410025	2.62221237243853\\
0.138587251956838	2.12712903338057\\
0.367277529340303	3.52931421209829\\
0.621454032028346	4.11503134446406\\
0.744387639458311	3.96364429496582\\
0.0468770713907951	1.40957885117363\\
0.935139143553434	3.19535806666853\\
0.726573118906029	4.00317542662089\\
0.969562298392193	2.99624298534577\\
0.519056156473596	4.02151218036234\\
0.092691679996684	1.77587482097921\\
0.394496581510012	3.64682708886518\\
0.0197209530734975	1.1864695732182\\
0.34189173870954	3.40900758834966\\
0.663512573710774	4.09545506980813\\
0.953998433410483	3.08829447326375\\
0.165171757187224	2.32206667876823\\
0.333007792257335	3.36453991126798\\
0.0261171526241777	1.2393686028666\\
0.825013190811849	3.71320500284802\\
0.317968865715238	3.28654480048731\\
0.522669580139203	4.02818742413175\\
0.476112093028291	3.92368952354329\\
0.779940528917356	3.86743606300653\\
0.454121981400429	3.86060013265624\\
0.631475378886807	4.11343702384892\\
0.820502773232658	3.73022299014401\\
0.429334346000033	3.77918879851061\\
0.748590811019981	3.95346630995685\\
0.556163583179509	4.07839900662093\\
0.636342614410073	4.11196903599154\\
0.407133187093654	3.69721913401952\\
0.972981769936469	2.97558306209185\\
0.465721171106082	3.89496012111547\\
0.231459024842869	2.77600213113091\\
0.118738970576042	1.97736987130274\\
0.687532151056868	4.06914782253349\\
0.42416289904962	3.760851195375\\
0.00203214774381222	1.03916880629195\\
0.572097617363039	4.09484079367137\\
0.137051860287588	2.11566825167675\\
0.659370679568674	4.09888276596377\\
0.161698661883647	2.29698653955491\\
0.731340641530302	3.99317024715047\\
0.585111091879715	4.10468382047596\\
0.0143340736717469	1.14176330672964\\
0.374000465448538	3.55946147057806\\
0.789746908949517	3.83690714287808\\
0.396460368481051	3.6548337560499\\
0.446019161324079	3.83517679553609\\
0.351357634705735	3.45505015610605\\
0.920594288224359	3.27446263639334\\
0.712099847364616	4.030961900634\\
0.600280827621602	4.11207595351951\\
0.863216753005237	3.55538275273837\\
0.742319385965558	3.96853372350562\\
0.497060529990684	3.97564642378444\\
0.380761618412825	3.58904231091817\\
0.870432753299729	3.52288491257169\\
0.75585996302188	3.93510239640611\\
0.310472677141326	3.24641474189732\\
0.666445590271578	4.09283018029235\\
0.57731034143269	4.09917122149799\\
0.874847454641371	3.50259160369786\\
0.759249430792369	3.92621090765475\\
0.29821760082297	3.1790512443632\\
0.453802351307109	3.85961932039107\\
0.259005083394288	2.94942363854863\\
0.997972351714989	2.81998712034611\\
0.107150720933333	1.88839085095328\\
0.39418148934948	3.64553642877236\\
0.704685922582824	4.04368046225556\\
0.233662440251441	2.79022344445915\\
0.66080414663683	4.09773346672495\\
0.0356388214973445	1.31772802755383\\
0.913872835714908	3.30997183962063\\
0.807941176113628	3.77578028984744\\
0.901837170061414	3.37186897718128\\
0.022518828178173	1.20963409890823\\
0.89568648030718	3.40265266565183\\
0.864910679853341	3.54782931961488\\
0.37330938038112	3.5563960936024\\
0.474476667575155	3.91929709316511\\
0.720627829377257	4.01506150297492\\
0.145919185980939	2.18156041080123\\
0.410763199000466	3.71119742573831\\
0.737851085860482	3.97882866779607\\
0.468657248920691	3.90327526533849\\
0.666807415931	4.09249501956208\\
0.522230601965844	4.02738948513692\\
0.118969068572232	1.97912544362614\\
0.887378961478471	3.44330662724456\\
0.948210063972983	3.12168467869637\\
0.0810692295100492	1.68429729928711\\
0.0210364592417052	1.19736586869851\\
0.673710275693591	4.08562402261933\\
0.980744945987187	2.92810818290603\\
0.855039166065883	3.59119295450996\\
0.248755218179405	2.8860165876719\\
0.334905612576391	3.37414045071982\\
0.529097504267939	4.03945890879202\\
0.460990589269743	3.88123727766978\\
0.618585892005478	4.11513367922374\\
0.677465578280014	4.08150586320044\\
0.207979745857267	2.62085349013215\\
0.516864457023006	4.0173447235867\\
0.961890400524736	3.04202766230114\\
0.841879687679327	3.64651752971598\\
0.223039996681004	2.72112153442713\\
0.11101538048309	1.91818681738376\\
0.673661368418314	4.08567588946202\\
0.725794363826428	4.00476970852967\\
0.657336180332872	4.10044669397811\\
0.954595110130297	3.08482622415686\\
0.0145699732611448	1.14372394066284\\
0.390371554251142	3.62979988053507\\
0.944052869033826	3.14537770131464\\
0.823179192859815	3.72016657832078\\
0.802770240349219	3.793741330298\\
0.826320421173565	3.70820804514835\\
0.0754836477257975	1.63994459722185\\
0.848277129642409	3.6199786707598\\
0.199300979137125	2.56188702701673\\
0.129720196533252	2.06065077954153\\
0.278555844277236	3.06653560506972\\
0.301026364499124	3.19468093487978\\
0.884070345963847	3.45919907635022\\
0.61070678006402	4.11460396423133\\
0.902894195917069	3.36652051853644\\
0.650896175305343	4.10487655622527\\
0.302355033399599	3.20203520111776\\
0.433304988485491	3.79295376368597\\
0.584008293953861	4.10397497947878\\
0.899096723200544	3.38565614708833\\
0.138454552707235	2.1261393553498\\
0.782706917377407	3.85899668054233\\
0.045478362734968	1.39818618597869\\
0.344347117161155	3.42108409208361\\
0.744863972261168	3.96250711077897\\
0.866757051607638	3.53954339832671\\
0.994809306225289	2.84011978950593\\
0.261929446195227	2.96726402695838\\
0.739426359962612	3.97524115126425\\
0.209558905205841	2.63149085270873\\
0.550452986950599	4.07133396591563\\
0.113929674410946	1.94057565964555\\
0.994094092262756	2.84465476983002\\
0.805209334013331	3.78532714035224\\
0.492939077514074	3.96605844646704\\
0.580159197576645	4.10131901005219\\
0.961024079578164	3.04714793202127\\
0.754276358655474	3.9391850575098\\
0.318272760281583	3.28815424066975\\
0.106927522496883	1.88666636884875\\
0.197125326510109	2.54697244111847\\
0.506464531763477	3.99635225086442\\
0.0269471877806151	1.24621824831195\\
0.74587728926871	3.96007411312791\\
0.0189588591656956	1.18015331907693\\
0.655546198691155	4.10175737965065\\
0.233008819608128	2.78601103486857\\
0.979484036953031	2.93587264610145\\
0.879035680837975	3.48305296582146\\
0.616198049076283	4.11509869846222\\
0.0796461313101591	1.67301769979541\\
0.786248354116903	3.8479943861233\\
0.947287642787763	3.12696267992087\\
0.0738016454440308	1.62654643090596\\
0.119818821737418	1.985604931514\\
0.699419050988134	4.05208932480851\\
0.160836791977846	2.29074424754943\\
0.962107558241058	3.04074258901129\\
0.664543884419405	4.09455077317317\\
0.431181148354001	3.78562516566272\\
0.698919216752213	4.05286024783722\\
0.947753998401722	3.12429572337999\\
0.227266711590347	2.74878082187294\\
0.0488613325342407	1.4257213428227\\
0.0347385080302584	1.31033939827616\\
0.395222232719327	3.64979316823679\\
0.540068918593938	4.05690752568201\\
0.283957768555539	3.09798357218609\\
0.87005961388751	3.52458587982401\\
0.406774236959503	3.69582478225622\\
0.829163091696829	3.69724172855959\\
0.981105644278607	2.92588327124146\\
0.114345839027121	1.94376714549603\\
0.923897903792848	3.25676556530572\\
0.845966073353846	3.62964400684596\\
0.0900926261528133	1.7554813739002\\
0.00526110090772636	1.06616210946713\\
0.280135467632043	3.07577298830673\\
0.37106050489122	3.54636756889012\\
0.483455282187358	3.94281377211665\\
0.730017004702447	3.9959902508089\\
0.569214127520957	4.09222306259799\\
0.642827162770002	4.10930905089816\\
0.356283102871971	3.47845488335814\\
0.739986061920718	3.97395549623313\\
0.164891306082195	2.32004592193357\\
0.89960524302442	3.38310644680632\\
0.224661678583438	2.73175901539462\\
0.815539955882423	3.74854609352197\\
0.612765051092523	4.11485706061448\\
0.386827771912666	3.61494691957715\\
0.409137920756782	3.70496648625161\\
0.974924132944328	2.96377879810956\\
0.298377946319978	3.17994653070465\\
0.00592288893152171	1.07168893897452\\
0.361069250956566	3.50083129636412\\
0.774307385886394	3.88419907749277\\
0.445793078153035	3.8344507862184\\
0.599155652489014	4.11167875120396\\
0.0153489440259375	1.15019635317979\\
0.72456144559545	4.00727074814832\\
0.263217647951863	2.97508720809719\\
0.270792591693489	3.02064459804177\\
0.626326816242112	4.11449630837672\\
0.569096454959699	4.09211287497677\\
0.135262468482176	2.10228468965544\\
0.890911058629183	3.42615244272626\\
0.581998341893238	4.10262333521172\\
0.243287947659203	2.85164571343331\\
0.843061531119693	3.64166596575716\\
0.103600537853244	1.86091453397972\\
0.515377433455505	4.01446625143392\\
0.443442373439729	3.8268487036415\\
0.618533692890604	4.11513408198102\\
0.862588919434566	3.55817056218388\\
0.797200283014103	3.81256699041249\\
0.297635273398421	3.17579675513682\\
0.252064599222383	2.90663681573215\\
0.0136392502395944	1.13598690672853\\
0.284341429964621	3.10020183420854\\
0.388600689646304	3.6224036288256\\
0.87969041581973	3.47997345524529\\
0.809833316778883	3.7690920654136\\
0.987016183153794	2.88918609840093\\
0.910368617623274	3.32821811792341\\
0.360043553335254	3.49606644158379\\
0.772051665992024	3.8907524223923\\
0.907283167531157	3.34413153122138\\
0.296399247848001	3.16887294878904\\
0.796195723383272	3.8159044690001\\
0.489803674395904	3.9585556338947\\
0.0887874359658233	1.74522141495044\\
0.437810993162865	3.80824195759322\\
0.568498817541159	4.09154918566509\\
0.570505092291332	4.09341460993345\\
0.976638483291787	2.95331903842172\\
0.174924974619783	2.39184804859066\\
0.180567960939751	2.43177537681765\\
0.156491256070708	2.25915976677157\\
0.304933836813034	3.21623674757764\\
0.322186451579767	3.3087591022631\\
0.840418911489937	3.65248199770161\\
0.263226921991983	2.9751434495856\\
0.935118426555674	3.19547291287345\\
0.984130272226223	2.90716016659691\\
0.419181414325012	3.74275100702802\\
0.0712332988403082	1.60605102745195\\
0.774049570451871	3.88495270182128\\
0.390589021674371	3.63070458555695\\
0.053036813757334	1.4596138368338\\
0.53824458138054	4.05416300681175\\
0.518451829409427	4.0203720064814\\
0.203651848248787	2.59155460203449\\
0.0564960654137345	1.48761297010293\\
0.267699304772069	3.00213314308822\\
0.919272234960955	3.28149977860856\\
0.842296206735961	3.64481033663521\\
0.517581586903357	4.01871817709159\\
0.75721214352948	3.93158027478854\\
0.998157404690884	2.81880540708427\\
0.619288799709083	4.11512317326052\\
0.480181259359886	3.93440810086683\\
0.257219956882741	2.93847833906226\\
0.111733884276796	1.92371309505165\\
0.309169792863014	3.23935607963141\\
0.113909653295636	1.94042208573268\\
0.472204605983808	3.91311448285278\\
0.701778200711657	4.04838725234286\\
0.932295298079594	3.21106558066628\\
0.934091343697475	3.20115891688751\\
0.496442426908583	3.97422839034237\\
0.278952326895389	3.06885737746477\\
0.293873601776124	3.15465787109886\\
0.723260921768558	4.00987833762177\\
0.0598981801025458	1.51507766087294\\
0.197511393633555	2.54962285322956\\
0.540540601104025	4.05760692428782\\
0.499043054115095	3.98014723394771\\
0.565162858394638	4.08827794260507\\
0.0807318167395035	1.68162422248193\\
0.0323183650298303	1.2904563368734\\
0.594237591273961	4.10965833244865\\
0.704845585914734	4.04341741468286\\
0.526068950003874	4.03424459778184\\
0.937765980515377	3.18074632638415\\
0.973945872998666	2.96973015760753\\
0.893063979989523	3.41560153281733\\
0.527870205866196	4.03736654902835\\
0.480699132854677	3.93575066327257\\
0.221564974440116	2.71141883276002\\
0.34243708454705	3.41169784540144\\
0.650340920344577	4.10522142469802\\
0.225648163402424	2.73821449772866\\
0.594774235517352	4.10990127914481\\
0.453391496782526	3.85835591115227\\
0.713739805404077	4.0280096168941\\
0.714394297100503	4.02681735933606\\
0.0686959605126475	1.58575972025304\\
0.460711090956163	3.88041394577203\\
0.351644837541025	3.45642532627238\\
0.473436596388052	3.91647848947613\\
0.961155975417856	3.04636903616131\\
0.741861145360342	3.96960639664776\\
0.0754032894985188	1.63930493434113\\
0.517125074923353	4.01784496920007\\
0.28063347554484	3.07867817882017\\
0.417536170800755	3.73667941335032\\
0.899546051102018	3.38340343618471\\
0.66620751741421	4.09304934925682\\
0.0969163804422098	1.80891614965169\\
0.0476897647410357	1.4161931165417\\
0.838991457730361	3.65827602398323\\
0.48722683175099	3.95225469066175\\
0.950011356765527	3.11134369860587\\
0.109038419388053	1.90295972687931\\
0.586291604373213	4.10541687977255\\
0.258835762282396	2.94838724919411\\
0.392692062555887	3.6394131884748\\
0.951560289858661	3.10241545422613\\
0.727392945777525	4.00148490815081\\
0.808167710040978	3.77498281869354\\
0.428899305220521	3.77766400664075\\
0.504405053782073	3.99195730474305\\
0.82191865345196	3.72491817147591\\
0.850874407172294	3.60901107893769\\
0.828116822191364	3.70129389813496\\
0.887791208370593	3.4413144873159\\
0.084858665214633	1.71426286823015\\
0.644708761644793	4.10838669209938\\
0.70577341290378	4.0418793413095\\
0.900439788984181	3.37891350454471\\
0.795572473129546	3.81796621317513\\
0.410017348723673	3.70834357376792\\
0.177867544007065	2.41270981078274\\
0.59147174451072	4.10831887342339\\
0.486349815726387	3.95008251301645\\
0.5637298900839	4.08680782452429\\
0.276222069519442	3.05282577321866\\
0.863946317670039	3.55213521382633\\
0.603624830832271	4.11311344120008\\
0.630857651413379	4.11359090869011\\
0.156327422923048	2.25796538610852\\
0.274243373158093	3.0411439083617\\
0.936571621247867	3.1874021402728\\
0.548058556062133	4.06818802800866\\
0.971661528416535	2.98357811477712\\
0.326166833286995	3.32948123071829\\
0.0287706868594819	1.261253780815\\
0.164635431178277	2.31820156090276\\
0.418919749301877	3.74178846290271\\
0.310718422890633	3.24774335413415\\
0.314341331452294	3.26722810195716\\
0.0802987557445705	1.67819222148328\\
0.971079377348061	2.98709614978122\\
};
\addplot [color=red,only marks,mark size = 1.2,mark=+,mark options={solid},forget plot]
table[row sep=crcr]{%
0.584239182804458	4.09884909782404\\
0.521090927408856	4.03779319210957\\
0.509781017145047	4.01861790034274\\
0.367466220312695	3.56406093040636\\
0.603363332880251	4.10220335585597\\
0.154922011629529	2.24527056494116\\
0.424326368628458	3.79240015456802\\
0.495836590203293	3.99150210330909\\
0.0166050365603895	1.13749528095879\\
0.284023401389413	3.12506369447168\\
0.690454787847393	4.03346287400406\\
0.926918625553532	3.3089975713935\\
0.447466356346224	3.86775650868136\\
0.754436072080319	3.90324006255259\\
0.579269446031988	4.09684164911349\\
0.121947577532961	1.99150807444623\\
0.754901007854292	3.90207420607983\\
0.388521502630004	3.65563749098676\\
0.960087748860023	3.17029496048201\\
0.0542490046263933	1.44770687777682\\
0.872098443788171	3.52637498310033\\
0.831323837712036	3.67356214141092\\
0.848682050750472	3.61271565014212\\
0.290376746554246	3.16251326483379\\
0.890518236469993	3.45544774373573\\
0.543869574372862	4.06877475138966\\
0.87983961845218	3.49686519103804\\
0.374044189568237	3.59354089896995\\
0.731640681404576	3.95666633470834\\
0.540548931285856	4.06489203594359\\
0.753821848967645	3.9047757049488\\
0.0536602789171332	1.44288336688188\\
0.0573115876200421	1.47278004218602\\
0.30487805109267	3.24561483207693\\
0.483993690060102	3.96545930092733\\
0.0468587964944956	1.38707783382732\\
0.112677768646356	1.91863745939329\\
0.93033859017551	3.29488722717243\\
0.633309335706418	4.09377090988173\\
0.560699696384369	4.08514535996248\\
0.167108747470512	2.33662206737549\\
0.576890906841306	4.09571381163249\\
0.0827477175935596	1.67957849617035\\
0.273969737139165	3.06453935366782\\
0.284726392760311	3.12923815343619\\
0.109482169972408	1.89337801492222\\
0.174633659460488	2.39230116194558\\
0.395829151731921	3.68551011686195\\
0.351368766797055	3.48863851052764\\
0.304902188631406	3.24575035563986\\
0.00912458110441527	1.07557274469806\\
0.793328400265351	3.79587971885794\\
0.592958106242236	4.10123530463898\\
0.427927665286936	3.80480709646471\\
0.648018963085987	4.08366734707725\\
0.894504315069635	3.4397892440313\\
0.254362046396965	2.94218432220772\\
0.393907182661941	3.67774979797908\\
0.539959413351326	4.06418017486012\\
0.886732290846471	3.47022219308852\\
0.252937392090432	2.93307843541792\\
0.789964063719015	3.80592063943956\\
0.925702238264886	3.31400369038726\\
0.343009658942978	3.44766428151456\\
0.210642609079241	2.65028718042684\\
0.378827616800096	3.61448388232635\\
0.284651824289742	3.12879571611382\\
0.679873074330471	4.04882918593547\\
0.132327020701536	2.07234706226006\\
0.149036259775201	2.20065400175797\\
0.844780868793465	3.62663794986661\\
0.931292762995297	3.29094138315462\\
0.858100965075749	3.57854168031568\\
0.60070485439337	4.10214952600263\\
0.552267822795944	4.07763315291758\\
0.50990872515721	4.01884850282986\\
0.0154565670769217	1.12799144861466\\
0.236053054207065	2.82301755545971\\
0.0936512578295305	1.76727814176595\\
0.80202528361672	3.76930241695922\\
0.229633465876106	2.7801622787521\\
0.76987473021635	3.86296349601168\\
0.653550550425695	4.07887553318464\\
0.371544737970951	3.5824317659333\\
0.901047686545909	3.4138654023408\\
0.816272323016924	3.72389988239555\\
0.505966878205312	4.01158237290251\\
0.263194475078845	2.99799242890646\\
0.50982769780734	4.01870222897506\\
0.334991893482434	3.40722157921343\\
0.0971979944411332	1.79566240406998\\
0.0134685887741516	1.11153756696908\\
0.0612255107702497	1.50477457561473\\
0.792204443476387	3.79924930630136\\
0.00646780556178606	1.05357123565722\\
0.202003587846241	2.58973897007772\\
0.141532495386509	2.14332620775366\\
0.222573750287674	2.73241391025637\\
0.339549445563558	3.43034669129702\\
0.966960471147368	3.1411418647754\\
0.400113733106596	3.70256120283693\\
0.558422311467497	4.08325247952847\\
0.0353180155354254	1.29209062701062\\
0.734796751822214	3.94971485990143\\
0.186181219975197	2.47660371632528\\
0.665327192424855	4.06689792691824\\
0.53692051455758	4.06040260687462\\
0.779902834842668	3.83512399326911\\
0.437629175870556	3.83698709333476\\
0.748889611029389	3.91691749796136\\
0.119894153280539	1.97541901915191\\
0.629855272752143	4.0955807528204\\
0.299571891798898	3.21559523576846\\
0.932960546894337	3.28403529143507\\
0.699638192497042	4.01864554254697\\
0.418720536578191	3.77259250730103\\
0.320204322478356	3.32975204031536\\
0.246296896140381	2.89025956887915\\
0.213238140590105	2.66830304844068\\
0.514320727813877	4.02661770651797\\
0.652150589506685	4.08013903178978\\
0.0661106015980327	1.54462644142429\\
0.251090451235438	2.92123090410973\\
0.817574736243913	3.71963802338094\\
0.986408627389306	3.05818842097366\\
0.138952667454233	2.12350502844649\\
0.674271894533537	4.05620999217147\\
0.381999810617323	3.6281414150697\\
0.215742447889393	2.68560746277967\\
0.625766134984241	4.09744383536422\\
0.331434496997705	3.38892364868298\\
0.673157609624816	4.05761543487542\\
0.0352069028148709	1.29117453927328\\
0.9129565933531	3.36603237891718\\
0.745023690567466	3.92619638451506\\
0.358624107530733	3.52320456914889\\
0.901454271909334	3.41224587183574\\
0.378424533800862	3.6127352322092\\
0.0580952261903588	1.47919038208095\\
0.267179978683939	3.02280577794732\\
0.961826650250459	3.16292902172837\\
0.421658818313812	3.78304965330439\\
0.145371978294251	2.17272057275686\\
0.586241436527576	4.0995247874624\\
0.0763600236472717	1.62791566189502\\
0.247607797679603	2.89876104562259\\
0.024001207518185	1.19866359159607\\
0.0123036422572085	1.10189410026465\\
0.731278905256311	3.95745381848457\\
0.578254548140343	4.09637366221529\\
0.530681736417948	4.05207972494273\\
0.390782941705078	3.66498810369377\\
0.144480960686164	2.16591042697097\\
0.483481011152556	3.96426943872275\\
0.745478562873638	3.92511555919518\\
0.823980669443686	3.69841395650761\\
0.479911616168923	3.95584174266448\\
0.0197445087894271	1.16346788542672\\
0.235050897713472	2.81636333908861\\
0.931493979619932	3.29010878763452\\
0.279530587323743	3.09820596253773\\
0.700681608196217	4.01687620684694\\
0.42005232429798	3.77735270477856\\
0.281356338262232	3.10915736240758\\
0.273213965948143	3.05992786646794\\
0.935350386543318	3.27411931682507\\
0.30800345606989	3.26308442561714\\
0.0974163308085816	1.79740732120585\\
0.104389008840936	1.85297966891262\\
0.323175425726825	3.34561320238019\\
0.456733064015224	3.89501838461575\\
0.536338560685448	4.05965854583425\\
0.44454413226332	3.85881243971693\\
0.892642448666322	3.44711613494664\\
0.962156750544207	3.16152990959088\\
0.27628208854862	3.07859545162446\\
0.747777846215666	3.91960748248191\\
0.210569554964562	2.64977891747006\\
0.506195106124938	4.0120114353045\\
0.485223633340792	3.96829271422462\\
0.539507800747843	4.06363023475294\\
0.15486234295565	2.2448198362035\\
0.900083921036797	3.41770032540374\\
0.253676100028503	2.93780357216208\\
0.939277914814992	3.25777412306972\\
0.178277091930868	2.41905197447088\\
0.0115187513161821	1.09539615678641\\
0.160842784054143	2.28982990037724\\
0.0377579721856671	1.31220031370835\\
0.18372504043037	2.45879143499925\\
0.323800734471312	3.34893256876111\\
0.525425210153858	4.04447369173561\\
0.16466564203998	2.31842322483453\\
0.956473834793525	3.18557915306609\\
0.520482181254366	4.03682529699198\\
0.769917264209886	3.8628481553493\\
0.104672114172544	1.85522962715961\\
0.0632643082335075	1.52141814678314\\
0.125425835299878	2.01868978371655\\
0.994564313354707	3.02328039326077\\
0.763920172697094	3.87887583341873\\
0.00950849011586385	1.07875170090283\\
0.882583695679826	3.4862985674148\\
0.67047289013712	4.06091544255798\\
0.818168366011616	3.71768947080218\\
0.469854758596114	3.93074735788744\\
0.867325406208807	3.5443412105346\\
0.343681128636745	3.45100075645061\\
0.559717918015088	4.08434167568203\\
0.680596705792695	4.04783736784955\\
0.781039736064358	3.83188700875859\\
0.504936051963601	4.00963163969385\\
0.838716163607524	3.64800061902173\\
0.804972170980056	3.76009789912961\\
0.886050699651175	3.47287168786003\\
0.190612145237756	2.50857010090579\\
0.0738929609071288	1.60791029517288\\
0.538679352733543	4.06261102627076\\
0.699636472329518	4.01864844510553\\
0.0146214316201333	1.12107972386807\\
0.454125370156574	3.88751626474428\\
0.244688159854308	2.87979418486118\\
0.859214493778625	3.57445073012988\\
0.304953499792191	3.24603841802269\\
0.0569104092554864	1.46949747091268\\
0.046408807442174	1.38338077975029\\
0.162873264514929	2.3050345959151\\
0.946324445848928	3.22830631693425\\
0.499577960792408	3.99915416363983\\
0.832360480550108	3.67000996163488\\
0.455890245677282	3.89260820388017\\
0.776373867208864	3.84506772919749\\
0.208181241410025	2.63312705618635\\
0.138587251956838	2.12069297670701\\
0.367277529340303	3.56320373022232\\
0.621454032028346	4.09907847797533\\
0.744387639458311	3.92770279154714\\
0.0468770713907951	1.38722796575132\\
0.935139143553434	3.27499673913096\\
0.726573118906029	3.96752034992817\\
0.969562298392193	3.13007899961662\\
0.519056156473596	4.03452936373643\\
0.092691679996684	1.759586227056\\
0.394496581510012	3.68013694069587\\
0.0197209530734975	1.16327305336952\\
0.34189173870954	3.44209204660092\\
0.663512573710774	4.06889963738931\\
0.953998433410483	3.19602817249016\\
0.165171757187224	2.32219811863603\\
0.333007792257335	3.39704276898899\\
0.0261171526241777	1.21614915478044\\
0.825013190811849	3.69495284307276\\
0.317968865715238	3.3177210325\\
0.522669580139203	4.04026921670248\\
0.476112093028291	3.94659491568365\\
0.779940528917356	3.83501693109339\\
0.454121981400429	3.88750642911492\\
0.631475378886807	4.09475871339556\\
0.820502773232658	3.70999055412832\\
0.429334346000033	3.80958558041253\\
0.748590811019981	3.91764216693706\\
0.556163583179509	4.08127568259594\\
0.636342614410073	4.09200408558296\\
0.407133187093654	3.72975053250882\\
0.972981769936469	3.11552031492884\\
0.465721171106082	3.91985638442104\\
0.231459024842869	2.79240437294865\\
0.118738970576042	1.96635440735739\\
0.687532151056868	4.03789128691119\\
0.42416289904962	3.79183107206274\\
0.00203214774381222	1.01683256959878\\
0.572097617363039	4.09311133262971\\
0.137051860287588	2.10886526719671\\
0.659370679568674	4.07325621265148\\
0.161698661883647	2.29624373577058\\
0.731340641530302	3.95731957276861\\
0.585111091879715	4.09915271693483\\
0.0143340736717469	1.11870135203387\\
0.374000465448538	3.59334753827549\\
0.789746908949517	3.8065640562934\\
0.396460368481051	3.68804372074988\\
0.446019161324079	3.86334783593353\\
0.351357634705735	3.48858475917238\\
0.920594288224359	3.33495077417417\\
0.712099847364616	3.99638886154757\\
0.600280827621602	4.10212868963177\\
0.863216753005237	3.55966104631278\\
0.742319385965558	3.9325614161191\\
0.497060529990684	3.99403578242912\\
0.380761618412825	3.62283250337787\\
0.870432753299729	3.53266511626335\\
0.75585996302188	3.89966018766312\\
0.310472677141326	3.27677402000087\\
0.666445590271578	4.06563610228619\\
0.57731034143269	4.09592056473128\\
0.874847454641371	3.51594719760344\\
0.759249430792369	3.89102705495709\\
0.29821760082297	3.20786116609593\\
0.453802351307109	3.88657771657911\\
0.259005083394288	2.97166103498709\\
0.997972351714989	3.00868470718255\\
0.107150720933333	1.87490620252303\\
0.39418148934948	3.67886158243266\\
0.704685922582824	4.0099252566311\\
0.233662440251441	2.80712208206461\\
0.66080414663683	4.07178195345328\\
0.0356388214973445	1.29473541464481\\
0.913872835714908	3.36231961955671\\
0.807941176113628	3.75072460988945\\
0.901837170061414	3.41071978432834\\
0.022518828178173	1.18640963348245\\
0.89568648030718	3.43512555972583\\
0.864910679853341	3.55336153772739\\
0.37330938038112	3.59028673729886\\
0.474476667575155	3.94252731923499\\
0.720627829377257	3.97976465845004\\
0.145919185980939	2.17689951857297\\
0.410763199000466	3.74344609940183\\
0.737851085860482	3.94284890552999\\
0.468657248920691	3.92762674502322\\
0.666807415931	4.06522329326485\\
0.522230601965844	4.03958563097826\\
0.118969068572232	1.96816073350815\\
0.887378961478471	3.46770548855861\\
0.948210063972983	3.22039208956515\\
0.0810692295100492	1.66602251861009\\
0.0210364592417052	1.17415269533814\\
0.673710275693591	4.05692097799838\\
0.980744945987187	3.0823991938686\\
0.855039166065883	3.58973567168809\\
0.248755218179405	2.9061827793062\\
0.334905612576391	3.40678034407306\\
0.529097504267939	4.04984457963104\\
0.460990589269743	3.90698105262333\\
0.618585892005478	4.099977219157\\
0.677465578280014	4.05206602640022\\
0.207979745857267	2.63171904100187\\
0.516864457023006	4.03092255728872\\
0.961890400524736	3.16265883963974\\
0.841879687679327	3.6369004290631\\
0.223039996681004	2.73558707714792\\
0.11101538048309	1.90550579789844\\
0.673661368418314	4.05698264074045\\
0.725794363826428	3.96915444355557\\
0.657336180332872	4.07528749823496\\
0.954595110130297	3.19351107376574\\
0.0145699732611448	1.1206538245892\\
0.390371554251142	3.66329416290947\\
0.944052869033826	3.23782479276582\\
0.823179192859815	3.70109296837103\\
0.802770240349219	3.76698494754068\\
0.826320421173565	3.69055511376864\\
0.0754836477257975	1.62081236774755\\
0.848277129642409	3.61416715864716\\
0.199300979137125	2.57061636563996\\
0.129720196533252	2.05212240269864\\
0.278555844277236	3.09233841352589\\
0.301026364499124	3.22386883200645\\
0.884070345963847	3.4805514616163\\
0.61070678006402	4.10166618294676\\
0.902894195917069	3.40650232886627\\
0.650896175305343	4.08124199390964\\
0.302355033399599	3.23139721569652\\
0.433304988485491	3.82286814245614\\
0.584008293953861	4.09876627182914\\
0.899096723200544	3.42162261843772\\
0.138454552707235	2.11967151551178\\
0.782706917377407	3.82711093674631\\
0.045478362734968	1.3757345264012\\
0.344347117161155	3.45430224373241\\
0.744863972261168	3.92657519684585\\
0.866757051607638	3.54646854924161\\
0.994809306225289	3.02223125787409\\
0.261929446195227	2.99006812369298\\
0.739426359962612	3.93925490994506\\
0.209558905205841	2.64274084239386\\
0.550452986950599	4.07583541103751\\
0.113929674410946	1.92851414000919\\
0.994094092262756	3.02529396822023\\
0.805209334013331	3.75935282394728\\
0.492939077514074	3.98538611002629\\
0.580159197576645	4.09723571864054\\
0.961024079578164	3.1663295960713\\
0.754276358655474	3.90363986802831\\
0.318272760281583	3.31936144299509\\
0.106927522496883	1.87313595551936\\
0.197125326510109	2.55516086594686\\
0.506464531763477	4.01251662524833\\
0.0269471877806151	1.22300638158327\\
0.74587728926871	3.9241657336649\\
0.0189588591656956	1.15696932499388\\
0.655546198691155	4.07701518299898\\
0.233008819608128	2.80276289938933\\
0.979484036953031	3.08778444087153\\
0.879035680837975	3.49995059183556\\
0.616198049076283	4.10061010992349\\
0.0796461313101591	1.65451816039274\\
0.786248354116903	3.81685100460476\\
0.947287642787763	3.22426507808899\\
0.0738016454440308	1.60716928370798\\
0.119818821737418	1.9748281938457\\
0.699419050988134	4.01901493447255\\
0.160836791977846	2.28978497183594\\
0.962107558241058	3.16173842472165\\
0.664543884419405	4.06776892822272\\
0.431181148354001	3.815801301871\\
0.698919216752213	4.01985459716843\\
0.947753998401722	3.22230732434493\\
0.227266711590347	2.76422632528163\\
0.0488613325342407	1.40352323296542\\
0.0347385080302584	1.2873124840336\\
0.395222232719327	3.68306701730315\\
0.540068918593938	4.06431292047186\\
0.283957768555539	3.12467356990091\\
0.87005961388751	3.53407123626165\\
0.406774236959503	3.72838271164008\\
0.829163091696829	3.68093165964021\\
0.981105644278607	3.08085832435295\\
0.114345839027121	1.93179499970527\\
0.923897903792848	3.3214170687385\\
0.845966073353846	3.62242300003923\\
0.0900926261528133	1.73872631946443\\
0.00526110090772636	1.04357716868363\\
0.280135467632043	3.10183983629497\\
0.37106050489122	3.58026640403896\\
0.483455282187358	3.9642095885437\\
0.730017004702447	3.96018548952083\\
0.569214127520957	4.09133297306293\\
0.642827162770002	4.08767378422452\\
0.356283102871971	3.51215353352067\\
0.739986061920718	3.93796932686554\\
0.164891306082195	2.32010666456397\\
0.89960524302442	3.41960293410045\\
0.224661678583438	2.7466022980051\\
0.815539955882423	3.72628837342202\\
0.612765051092523	4.10133571231426\\
0.386827771912666	3.64857212618472\\
0.409137920756782	3.73734498682322\\
0.974924132944328	3.10724167018605\\
0.298377946319978	3.20877838950326\\
0.00592288893152171	1.04905823913081\\
0.361069250956566	3.5346429053251\\
0.774307385886394	3.85081694298778\\
0.445793078153035	3.86265542496159\\
0.599155652489014	4.1020570382117\\
0.0153489440259375	1.1271007784726\\
0.72456144559545	3.97172294457781\\
0.263217647951863	2.99813737026965\\
0.270792591693489	3.04509600189139\\
0.626326816242112	4.09720636342161\\
0.569096454959699	4.09125699862958\\
0.135262468482176	2.09505640408765\\
0.890911058629183	3.45390925913653\\
0.581998341893238	4.09800231353545\\
0.243287947659203	2.87065640707777\\
0.843061531119693	3.63272932289141\\
0.103600537853244	1.84671067348531\\
0.515377433455505	4.02842150022735\\
0.443442373439729	3.85539717147772\\
0.618533692890604	4.09999217623859\\
0.862588919434566	3.56198990415479\\
0.797200283014103	3.78415694685411\\
0.297635273398421	3.20452664395712\\
0.252064599222383	2.92748572136849\\
0.0136392502395944	1.11295021553734\\
0.284341429964621	3.12695313317674\\
0.388600689646304	3.65596651739095\\
0.87969041581973	3.49743816626975\\
0.809833316778883	3.74469943787403\\
0.987016183153794	3.0555894731939\\
0.910368617623274	3.37649494435071\\
0.360043553335254	3.52985771073075\\
0.772051665992024	3.85702997582838\\
0.907283167531157	3.38892058462029\\
0.296399247848001	3.19743107749312\\
0.796195723383272	3.78721544683302\\
0.489803674395904	3.97858134255535\\
0.0887874359658233	1.72823680169555\\
0.437810993162865	3.83757282274478\\
0.568498817541159	4.09086701772102\\
0.570505092291332	4.09214895460051\\
0.976638483291787	3.09992996607537\\
0.174924974619783	2.39444511646744\\
0.180567960939751	2.43580087617967\\
0.156491256070708	2.25711258103721\\
0.304933836813034	3.24592803449701\\
0.322186451579767	3.34034998351387\\
0.840418911489937	3.64203781194442\\
0.263226921991983	2.99819537522116\\
0.935118426555674	3.27508278000023\\
0.984130272226223	3.06793168171338\\
0.419181414325012	3.77424365361039\\
0.0712332988403082	1.58631220986032\\
0.774049570451871	3.85153037604218\\
0.390589021674371	3.66419000487561\\
0.053036813757334	1.43777397965931\\
0.53824458138054	4.06207076314357\\
0.518451829409427	4.03354429538901\\
0.203651848248787	2.60135951833701\\
0.0564960654137345	1.46610658239587\\
0.267699304772069	3.02602192281458\\
0.919272234960955	3.34035196377074\\
0.842296206735961	3.63543189388469\\
0.517581586903357	4.03211313424037\\
0.75721214352948	3.89623489135017\\
0.998157404690884	3.00789211249779\\
0.619288799709083	4.09977093084819\\
0.480181259359886	3.95648716319975\\
0.257219956882741	2.96036437184022\\
0.111733884276796	1.9111837601212\\
0.309169792863014	3.26956309035572\\
0.113909653295636	1.92835627207011\\
0.472204605983808	3.9367889581715\\
0.701778200711657	4.0149979906133\\
0.932295298079594	3.28679139825582\\
0.934091343697475	3.27934625166027\\
0.496442426908583	3.99275994218367\\
0.278952326895389	3.09472681354629\\
0.293873601776124	3.18285712017285\\
0.723260921768558	3.97440752856906\\
0.0598981801025458	1.49393054872005\\
0.197511393633555	2.55790740001652\\
0.540540601104025	4.06488202439147\\
0.499043054115095	3.9980770701919\\
0.565162858394638	4.08856357566189\\
0.0807318167395035	1.66329577053577\\
0.0323183650298303	1.26735030579614\\
0.594237591273961	4.10146428516643\\
0.704845585914734	4.00964283568747\\
0.526068950003874	4.04543436216557\\
0.937765980515377	3.26407337590225\\
0.973945872998666	3.11141192286784\\
0.893063979989523	3.44545927748958\\
0.527870205866196	4.04807910885119\\
0.480699132854677	3.95772273275231\\
0.221564974440116	2.72553896553708\\
0.34243708454705	3.4448130160777\\
0.650340920344577	4.0817213896906\\
0.225648163402424	2.75328650515995\\
0.594774235517352	4.10155112189067\\
0.453391496782526	3.88538101275559\\
0.713739805404077	3.99327887420653\\
0.714394297100503	3.99202609477759\\
0.0686959605126475	1.56567856978254\\
0.460711090956163	3.90620661125143\\
0.351644837541025	3.48997082054132\\
0.473436596388052	3.93991309833542\\
0.961155975417856	3.1657708456439\\
0.741861145360342	3.93362963013054\\
0.0754032894985188	1.62016086093386\\
0.517125074923353	4.03135640689855\\
0.28063347554484	3.10482748644448\\
0.417536170800755	3.76833077948704\\
0.899546051102018	3.41983810778498\\
0.66620751741421	4.06590649988488\\
0.0969163804422098	1.79341136229764\\
0.0476897647410357	1.39390342047099\\
0.838991457730361	3.64703844904964\\
0.48722683175099	3.97284361583932\\
0.950011356765527	3.21282116526902\\
0.109038419388053	1.88986499341661\\
0.586291604373213	4.09954073762034\\
0.258835762282396	2.97059149349336\\
0.392692062555887	3.67280795648334\\
0.951560289858661	3.20630289798729\\
0.727392945777525	3.96579028005161\\
0.808167710040978	3.75000536073847\\
0.428899305220521	3.80811181785681\\
0.504405053782073	4.00861859589363\\
0.82191865345196	3.70529290214253\\
0.850874407172294	3.60483114873715\\
0.828116822191364	3.68448320483059\\
0.887791208370593	3.46609961760345\\
0.084858665214633	1.69660681988814\\
0.644708761644793	4.08627696961638\\
0.70577341290378	4.00799368453562\\
0.900439788984181	3.41628494631951\\
0.795572473129546	3.78910702685437\\
0.410017348723673	3.74065247744269\\
0.177867544007065	2.41605188859662\\
0.59147174451072	4.10093044187485\\
0.486349815726387	3.97086093423874\\
0.5637298900839	4.08750811724602\\
0.276222069519442	3.07823162962755\\
0.863946317670039	3.5569507606674\\
0.603624830832271	4.10220150250259\\
0.630857651413379	4.09507775041785\\
0.156327422923048	2.25587731329237\\
0.274243373158093	3.06620689065227\\
0.936571621247867	3.26904331178405\\
0.548058556062133	4.0733652973566\\
0.971661528416535	3.12114380730799\\
0.326166833286995	3.36143319092248\\
0.0287706868594819	1.23806689297572\\
0.164635431178277	2.31819781593941\\
0.418919749301877	3.7733067071471\\
0.310718422890633	3.27813101447771\\
0.314341331452294	3.29802165745021\\
0.0802987557445705	1.65979523045006\\
0.971079377348061	3.12362248269818\\
};
\addplot [color=black,only marks,mark=square,mark size = 1.2,mark options={solid},forget plot]
table[row sep=crcr]{%
0.584239182804458	1.93037073221512\\
0.521090927408856	1.99561133729186\\
0.509781017145047	1.99905586605265\\
0.367466220312695	1.82912848978097\\
0.603363332880251	1.89547669009546\\
0.154922011629529	0.935426541682098\\
0.424326368628458	1.94374741731111\\
0.495836590203293	1.9998289229025\\
0.0166050365603895	0.104285207838011\\
0.284023401389413	1.55701689169285\\
0.690454787847393	1.65255329830927\\
0.926918625553532	0.455160320286431\\
0.447466356346224	1.97282379598892\\
0.754436072080319	1.39436791839196\\
0.579269446031988	1.93830275704951\\
0.121947577532961	0.747612919380302\\
0.754901007854292	1.39227219037124\\
0.388521502630004	1.87859448572675\\
0.960087748860023	0.250119462761965\\
0.0542490046263933	0.339208868524032\\
0.872098443788171	0.782178095523982\\
0.831323837712036	1.01091446598684\\
0.848682050750472	0.915351548641176\\
0.290376746554246	1.5817597717253\\
0.890518236469993	0.674411270795744\\
0.543869574372862	1.98103560264394\\
0.87983961845218	0.737185954133679\\
0.374044189568237	1.84545251983347\\
0.731640681404576	1.49338497189919\\
0.540548931285856	1.98379417337188\\
0.753821848967645	1.39713200701351\\
0.0536602789171332	0.335562809047616\\
0.0573115876200421	0.358156866945933\\
0.30487805109267	1.63585872989159\\
0.483993690060102	1.99747192080712\\
0.0468587964944956	0.293360240838325\\
0.112677768646356	0.693281922100574\\
0.93033859017551	0.434210046821413\\
0.633309335706418	1.8271522384689\\
0.560699696384369	1.96374596719374\\
0.167108747470512	1.00240457243446\\
0.576890906841306	1.94193199794989\\
0.0827477175935596	0.514083060983232\\
0.273969737139165	1.51659987938949\\
0.284726392760311	1.55978536791557\\
0.109482169972408	0.674413674977401\\
0.174633659460488	1.0430338430246\\
0.395829151731921	1.89385181339811\\
0.351368766797055	1.78590097693353\\
0.304902188631406	1.63594597837705\\
0.00912458110441527	0.0573235824892322\\
0.793328400265351	1.20922291832724\\
0.592958106242236	1.91531909215451\\
0.427927665286936	1.94895176589084\\
0.648018963085987	1.78762942090528\\
0.894504315069635	0.650780613892024\\
0.254362046396965	1.43346022941379\\
0.393907182661941	1.88993543265519\\
0.539959413351326	1.98426134815747\\
0.886732290846471	0.696757611395576\\
0.252937392090432	1.42720365123706\\
0.789964063719015	1.22599251200153\\
0.925702238264886	0.462599213857494\\
0.343009658942978	1.7616449636286\\
0.210642609079241	1.22900196226836\\
0.378827616800096	1.85682864872616\\
0.284651824289742	1.55949206753434\\
0.679873074330471	1.68908303727453\\
0.132327020701536	0.807693020856995\\
0.149036259775201	0.902581482207566\\
0.844780868793465	0.937076212279678\\
0.931292762995297	0.428355857164021\\
0.858100965075749	0.862339750164182\\
0.60070485439337	1.90073981721589\\
0.552267822795944	1.97309750732569\\
0.50990872515721	1.99903105251544\\
0.0154565670769217	0.0970783144608163\\
0.236053054207065	1.35091144704558\\
0.0936512578295305	0.579975626106886\\
0.80202528361672	1.16525184972578\\
0.229633465876106	1.32089534699989\\
0.76987473021635	1.32321403557899\\
0.653550550425695	1.77177443233325\\
0.371544737970951	1.8393422899914\\
0.901047686545909	0.61177002924898\\
0.816272323016924	1.0913552363617\\
0.505966878205312	1.99964861649189\\
0.263194475078845	1.47160347874877\\
0.50982769780734	1.99904683336038\\
0.334991893482434	1.73723779224857\\
0.0971979944411332	0.601266415187716\\
0.0134685887741516	0.0846003894207783\\
0.0612255107702497	0.382323554074226\\
0.792204443476387	1.21484041934859\\
0.00646780556178606	0.0406356245336426\\
0.202003587846241	1.18573179438524\\
0.141532495386509	0.860261216980646\\
0.222573750287674	1.28726640968102\\
0.339549445563558	1.7512478001699\\
0.966960471147368	0.207220922480666\\
0.400113733106596	1.90233373662374\\
0.558422311467497	1.96640785659348\\
0.0353180155354254	0.221454595939768\\
0.734796751822214	1.480121356257\\
0.186181219975197	1.10424127637489\\
0.665327192424855	1.73624354206854\\
0.53692051455758	1.98656157775946\\
0.779902834842668	1.27531832358378\\
0.437629175870556	1.96172874159365\\
0.748889611029389	1.41913827590258\\
0.119894153280539	0.735630712590833\\
0.629855272752143	1.83587020731612\\
0.299571891798898	1.61645145217067\\
0.932960546894337	0.418114197646396\\
0.699638192497042	1.61936915755288\\
0.418720536578191	1.93515143414465\\
0.320204322478356	1.68934339535864\\
0.246296896140381	1.39766577659838\\
0.213238140590105	1.24182676726047\\
0.514320727813877	1.99797625089021\\
0.652150589506685	1.77583785277641\\
0.0661106015980327	0.412405238228224\\
0.251090451235438	1.41905000163884\\
0.817574736243913	1.08448855089311\\
0.986408627389306	0.0853711661950456\\
0.138952667454233	0.845599693538027\\
0.674271894533537	1.7076662031044\\
0.381999810617323	1.86414179383505\\
0.215742447889393	1.25412256700089\\
0.625766134984241	1.84591156539574\\
0.331434496997705	1.72605465468757\\
0.673157609624816	1.71130021562579\\
0.0352069028148709	0.220760733643537\\
0.9129565933531	0.540119192210987\\
0.745023690567466	1.43614900338012\\
0.358624107530733	1.80595635408743\\
0.901454271909334	0.609337328017062\\
0.378424533800862	1.85588616460748\\
0.0580952261903588	0.362999929700237\\
0.267179978683939	1.48844582057944\\
0.961826650250459	0.239275721227457\\
0.421658818313812	1.93973201667676\\
0.145371978294251	0.881976616168359\\
0.586241436527576	1.92704191440725\\
0.0763600236472717	0.475195614600473\\
0.247607797679603	1.40354545026338\\
0.024001207518185	0.150661176559701\\
0.0123036422572085	0.0772868157502344\\
0.731278905256311	1.49489600797194\\
0.578254548140343	1.9398645659346\\
0.530681736417948	1.99071625210684\\
0.390782941705078	1.88342222028361\\
0.144480960686164	0.876948505598641\\
0.483481011152556	1.99730741641764\\
0.745478562873638	1.43415843344791\\
0.823980669443686	1.05045261762024\\
0.479911616168923	1.99601851032664\\
0.0197445087894271	0.123978867847867\\
0.235050897713472	1.34626154366167\\
0.931493979619932	0.427120828394656\\
0.279530587323743	1.53914478789024\\
0.700681608196217	1.6155129904545\\
0.42005232429798	1.9372480561826\\
0.281356338262232	1.54644468588312\\
0.273213965948143	1.51349993457166\\
0.935350386543318	0.403418543738439\\
0.30800345606989	1.64707751347736\\
0.0974163308085816	0.602574659588683\\
0.104389008840936	0.644201651230752\\
0.323175425726825	1.69926235092654\\
0.456733064015224	1.9815522565853\\
0.536338560685448	1.98698142446334\\
0.44454413226332	1.96972417519029\\
0.892642448666322	0.661831237613995\\
0.962156750544207	0.237216408502462\\
0.27628208854862	1.52603127452722\\
0.747777846215666	1.42405179005058\\
0.210569554964562	1.22863980754093\\
0.506195106124938	1.99962122305462\\
0.485223633340792	1.99784544754304\\
0.539507800747843	1.98461463325725\\
0.15486234295565	0.935095150292199\\
0.900083921036797	0.617532483330145\\
0.253676100028503	1.43045137210508\\
0.939277914814992	0.379218293439735\\
0.178277091930868	1.06249779060915\\
0.0115187513161821	0.0723586541540442\\
0.160842784054143	0.968144332268956\\
0.0377579721856671	0.23668436933702\\
0.18372504043037	1.09134135413851\\
0.323800734471312	1.70133109981849\\
0.525425210153858	1.99362327142789\\
0.16466564203998	0.989091940754562\\
0.956473834793525	0.272631483479039\\
0.520482181254366	1.99586093448324\\
0.769917264209886	1.32301362692953\\
0.104672114172544	0.645885398814521\\
0.0632643082335075	0.394889530316121\\
0.125425835299878	0.767838113116788\\
0.994564313354707	0.0341517665513535\\
0.763920172697094	1.35103548802454\\
0.00950849011586385	0.0597347206711092\\
0.882583695679826	0.721131176055152\\
0.67047289013712	1.71996966228375\\
0.818168366011616	1.08135273877895\\
0.469854758596114	1.99103784069521\\
0.867325406208807	0.809690398116985\\
0.343681128636745	1.76363849917712\\
0.559717918015088	1.96490583965185\\
0.680596705792695	1.68664395626416\\
0.781039736064358	1.26980753662988\\
0.504936051963601	1.99975953576665\\
0.838716163607524	0.970568291806686\\
0.804972170980056	1.1501535571695\\
0.886050699651175	0.700770288557678\\
0.190612145237756	1.12734581043027\\
0.0738929609071288	0.460124373358617\\
0.538679352733543	1.98525232080367\\
0.699636472329518	1.61937550044649\\
0.0146214316201333	0.0918368606278079\\
0.454125370156574	1.97926552443113\\
0.244688159854308	1.39041786515256\\
0.859214493778625	0.856021742572629\\
0.304953499792191	1.6361314184383\\
0.0569104092554864	0.355676652401705\\
0.046408807442174	0.290563164865944\\
0.162873264514929	0.979288066885239\\
0.946324445848928	0.335657425236398\\
0.499577960792408	1.99999824205501\\
0.832360480550108	1.00528900053465\\
0.455890245677282	1.9808277125256\\
0.776373867208864	1.29231999477976\\
0.208181241410025	1.2167645733663\\
0.138587251956838	0.843518472793335\\
0.367277529340303	1.82864867154171\\
0.621454032028346	1.85617041391864\\
0.744387639458311	1.43892751263052\\
0.0468770713907951	0.29347382296973\\
0.935139143553434	0.404718452024085\\
0.726573118906029	1.51437411211612\\
0.969562298392193	0.190954402832233\\
0.519056156473596	1.99641705078924\\
0.092691679996684	0.574202867062631\\
0.394496581510012	1.89114377767585\\
0.0197209530734975	0.123831147222532\\
0.34189173870954	1.75830856918184\\
0.663512573710774	1.74187448996776\\
0.953998433410483	0.288031305669193\\
0.165171757187224	0.991854604261583\\
0.333007792257335	1.73102718447432\\
0.0261171526241777	0.163914849532077\\
0.825013190811849	1.04492646144907\\
0.317968865715238	1.68178330106953\\
0.522669580139203	1.99493005642408\\
0.476112093028291	1.99437072962706\\
0.779940528917356	1.27513587325867\\
0.454121981400429	1.97926246631406\\
0.631475378886807	1.83180795562195\\
0.820502773232658	1.06898500766301\\
0.429334346000033	1.95091688841246\\
0.748590811019981	1.4204605448971\\
0.556163583179509	1.96894851623692\\
0.636342614410073	1.81931885676282\\
0.407133187093654	1.91548415832151\\
0.972981769936469	0.169556775055909\\
0.465721171106082	1.98841404220887\\
0.231459024842869	1.32948632326291\\
0.118738970576042	0.728876466205307\\
0.687532151056868	1.66282698479746\\
0.42416289904962	1.9435052739635\\
0.00203214774381222	0.0127682741111528\\
0.572097617363039	1.94891609790363\\
0.137051860287588	0.834761546621522\\
0.659370679568674	1.75451485351413\\
0.161698661883647	0.972846412003285\\
0.731340641530302	1.49463828970801\\
0.585111091879715	1.9289305331754\\
0.0143340736717469	0.0900332046903856\\
0.374000465448538	1.84534660737842\\
0.789746908949517	1.22707023839437\\
0.396460368481051	1.89512298378778\\
0.446019161324079	1.97130951328537\\
0.351357634705735	1.78586948976091\\
0.920594288224359	0.493762197725459\\
0.712099847364616	1.57218916681833\\
0.600280827621602	1.90156703438857\\
0.863216753005237	0.833227540302303\\
0.742319385965558	1.44792264418798\\
0.497060529990684	1.99991472244775\\
0.380761618412825	1.86130926655223\\
0.870432753299729	0.791799609663897\\
0.75585996302188	1.38794026161936\\
0.310472677141326	1.65582866571822\\
0.666445590271578	1.73274492174303\\
0.57731034143269	1.9412998818659\\
0.874847454641371	0.766252288320693\\
0.759249430792369	1.37252819337235\\
0.29821760082297	1.61142596444999\\
0.453802351307109	1.9789730139649\\
0.259005083394288	1.45365086819852\\
0.997972351714989	0.012740003752576\\
0.107150720933333	0.660604760656362\\
0.39418148934948	1.8904986037337\\
0.704685922582824	1.60055341146545\\
0.233662440251441	1.33979720156173\\
0.66080414663683	1.75017366017962\\
0.0356388214973445	0.223457771650125\\
0.913872835714908	0.534573948126891\\
0.807941176113628	1.13484225766219\\
0.901837170061414	0.607045444205518\\
0.022518828178173	0.141371977126099\\
0.89568648030718	0.643752599111473\\
0.864910679853341	0.823540178020714\\
0.37330938038112	1.84366797653662\\
0.474476667575155	1.99357398408468\\
0.720627829377257	1.53850899969552\\
0.145919185980939	0.885061146611093\\
0.410763199000466	1.9219197014009\\
0.737851085860482	1.46714673380903\\
0.468657248920691	1.99031224718184\\
0.666807415931	1.73160846140285\\
0.522230601965844	1.99512442704657\\
0.118969068572232	0.730222596363689\\
0.887378961478471	0.692947565601671\\
0.948210063972983	0.323971961619179\\
0.0810692295100492	0.503884059589993\\
0.0210364592417052	0.132079776854724\\
0.673710275693591	1.7095004266112\\
0.980744945987187	0.120909301894223\\
0.855039166065883	0.879657339556324\\
0.248755218179405	1.40867234294739\\
0.334905612576391	1.73696911892028\\
0.529097504267939	1.99164957109516\\
0.460990589269743	1.98499987408385\\
0.618585892005478	1.86280543514604\\
0.677465578280014	1.69713486984019\\
0.207979745857267	1.21575954928733\\
0.516864457023006	1.9971936432427\\
0.961890400524736	0.238878038590272\\
0.841879687679327	0.953141053704442\\
0.223039996681004	1.28950708378591\\
0.11101538048309	0.683475036932258\\
0.673661368418314	1.70965990390383\\
0.725794363826428	1.51756571590271\\
0.657336180332872	1.76061513756922\\
0.954595110130297	0.28432085350515\\
0.0145699732611448	0.0915138780669125\\
0.390371554251142	1.88255105440719\\
0.944052869033826	0.349719054698163\\
0.823179192859815	1.05473458265139\\
0.802770240349219	1.16144446684225\\
0.826320421173565	1.03791427142151\\
0.0754836477257975	0.469845072295954\\
0.848277129642409	0.917612899362339\\
0.199300979137125	1.17201440736572\\
0.129720196533252	0.792682009632138\\
0.278555844277236	1.53522672497142\\
0.301026364499124	1.6218161030082\\
0.884070345963847	0.712410769688603\\
0.61070678006402	1.88025262281872\\
0.902894195917069	0.600713937032126\\
0.650896175305343	1.77944964329896\\
0.302355033399599	1.62668714889733\\
0.433304988485491	1.95625816548515\\
0.584008293953861	1.93074968392142\\
0.899096723200544	0.62342917203663\\
0.138454552707235	0.842762410097308\\
0.782706917377407	1.26169710199149\\
0.045478362734968	0.284777800931266\\
0.344347117161155	1.76560800941011\\
0.744863972261168	1.43684725232351\\
0.866757051607638	0.812954446026332\\
0.994809306225289	0.0326126454235123\\
0.261929446195227	1.46620923130253\\
0.739426359962612	1.46040219001983\\
0.209558905205841	1.22362303198219\\
0.550452986950599	1.97492943713631\\
0.113929674410946	0.700654791187297\\
0.994094092262756	0.0371057836947131\\
0.805209334013331	1.14893415592061\\
0.492939077514074	1.99950795499814\\
0.580159197576645	1.93691732348725\\
0.961024079578164	0.244281436914974\\
0.754276358655474	1.39508715071736\\
0.318272760281583	1.68281592243192\\
0.106927522496883	0.659280910525595\\
0.197125326510109	1.16091021292664\\
0.506464531763477	1.99958756172138\\
0.0269471877806151	0.169112006022033\\
0.74587728926871	1.43241115512748\\
0.0189588591656956	0.119051606662488\\
0.655546198691155	1.76592278561667\\
0.233008819608128	1.33674526017307\\
0.979484036953031	0.128816366965467\\
0.879035680837975	0.741879230159611\\
0.616198049076283	1.86821401177092\\
0.0796461313101591	0.495225897772421\\
0.786248354116903	1.24435429637095\\
0.947287642787763	0.329689792513463\\
0.0738016454440308	0.459565992819911\\
0.119818821737418	0.735190550370859\\
0.699419050988134	1.62017683249628\\
0.160836791977846	0.968111387880256\\
0.962107558241058	0.237523308239538\\
0.664543884419405	1.73868115938391\\
0.431181148354001	1.95343900516299\\
0.698919216752213	1.62201616366401\\
0.947753998401722	0.326799327541487\\
0.227266711590347	1.30969290210093\\
0.0488613325342407	0.305800567896938\\
0.0347385080302584	0.217835467973082\\
0.395222232719327	1.8926225518645\\
0.540068918593938	1.98417508328399\\
0.283957768555539	1.55675803278984\\
0.87005961388751	0.793952008486627\\
0.406774236959503	1.91483423772107\\
0.829163091696829	1.02260547624655\\
0.981105644278607	0.118647035795732\\
0.114345839027121	0.703103321651028\\
0.923897903792848	0.473621261152807\\
0.845966073353846	0.930490853331541\\
0.0900926261528133	0.558541067158806\\
0.00526110090772636	0.0330549668681712\\
0.280135467632043	1.54156890103089\\
0.37106050489122	1.83814539425651\\
0.483455282187358	1.99729902416899\\
0.730017004702447	1.50015148011594\\
0.569214127520957	1.95290471802102\\
0.642827162770002	1.80201945868451\\
0.356283102871971	1.79958732777673\\
0.739986061920718	1.45799720302411\\
0.164891306082195	0.990324052399572\\
0.89960524302442	0.620392448051604\\
0.224661678583438	1.29727894083823\\
0.815539955882423	1.09520846165717\\
0.612765051092523	1.87580561012921\\
0.386827771912666	1.87491658235938\\
0.409137920756782	1.91906914530966\\
0.974924132944328	0.157393404297395\\
0.298377946319978	1.6120224968633\\
0.00592288893152171	0.0372124612677638\\
0.361069250956566	1.81250440341196\\
0.774307385886394	1.30220217121499\\
0.445793078153035	1.97106926865551\\
0.599155652489014	1.90374573323367\\
0.0153489440259375	0.0964028904207197\\
0.72456144559545	1.5226000533869\\
0.263217647951863	1.47170207436592\\
0.270792591693489	1.50351081850442\\
0.626326816242112	1.84455273093739\\
0.569096454959699	1.95306408871018\\
0.135262468482176	0.8245314671233\\
0.890911058629183	0.672087141878158\\
0.581998341893238	1.93400562974898\\
0.243287947659203	1.38408051175936\\
0.843061531119693	0.946606260652025\\
0.103600537853244	0.639509597778826\\
0.515377433455505	1.99766663331634\\
0.443442373439729	1.96851242459826\\
0.618533692890604	1.86292479045738\\
0.862588919434566	0.836812065285649\\
0.797200283014103	1.18975638082591\\
0.297635273398421	1.60925609716028\\
0.252064599222383	1.42335652292373\\
0.0136392502395944	0.0856717150581474\\
0.284341429964621	1.5582702732475\\
0.388600689646304	1.87876513809834\\
0.87969041581973	0.738057334630284\\
0.809833316778883	1.12503280431626\\
0.987016183153794	0.0815571068863079\\
0.910368617623274	0.555757709104164\\
0.360043553335254	1.80977060406024\\
0.772051665992024	1.31292664384434\\
0.907283167531157	0.574354249557977\\
0.296399247848001	1.60463258179712\\
0.796195723383272	1.19482400006648\\
0.489803674395904	1.99897399376354\\
0.0887874359658233	0.550661929763905\\
0.437810993162865	1.96195083641905\\
0.568498817541159	1.9538693826387\\
0.570505092291332	1.95113877001785\\
0.976638483291787	0.146652999491792\\
0.174924974619783	1.04459516722787\\
0.180567960939751	1.07466495430017\\
0.156491256070708	0.944130068895788\\
0.304933836813034	1.63606036087094\\
0.322186451579767	1.69597708035434\\
0.840418911489937	0.961199988964545\\
0.263226921991983	1.47174153123719\\
0.935118426555674	0.404845926888882\\
0.984130272226223	0.0996711372609269\\
0.419181414325012	1.93588082496036\\
0.0712332988403082	0.443845612179707\\
0.774049570451871	1.30343123513843\\
0.390589021674371	1.88301196152688\\
0.053036813757334	0.331700352144644\\
0.53824458138054	1.98558160038249\\
0.518451829409427	1.99664063657015\\
0.203651848248787	1.19405582183943\\
0.0564960654137345	0.353114451568409\\
0.267699304772069	1.49062331327044\\
0.919272234960955	0.50180749384883\\
0.842296206735961	0.950839480412768\\
0.517581586903357	1.99694996043365\\
0.75721214352948	1.38181060429121\\
0.998157404690884	0.0115773031160273\\
0.619288799709083	1.86119333143003\\
0.480181259359886	1.99612464447998\\
0.257219956882741	1.44592445807474\\
0.111733884276796	0.687715991567615\\
0.309169792863014	1.65122350462969\\
0.113909653295636	0.70053696547884\\
0.472204605983808	1.99237974620388\\
0.701778200711657	1.61144158918999\\
0.932295298079594	0.422200802096626\\
0.934091343697475	0.411163564265323\\
0.496442426908583	1.99987508836651\\
0.278952326895389	1.53682215975552\\
0.293873601776124	1.5951099166206\\
0.723260921768558	1.52788568503195\\
0.0598981801025458	0.374134188514958\\
0.197511393633555	1.1628846127494\\
0.540540601104025	1.98380082218343\\
0.499043054115095	1.99999096196171\\
0.565162858394638	1.95823785887261\\
0.0807318167395035	0.501832137056766\\
0.0323183650298303	0.202713575736475\\
0.594237591273961	1.91298910261851\\
0.704845585914734	1.599951663858\\
0.526068950003874	1.99329646215782\\
0.937765980515377	0.388541414871497\\
0.973945872998666	0.163520176870506\\
0.893063979989523	0.659331317510535\\
0.527870205866196	1.9923386971188\\
0.480699132854677	1.99632446704295\\
0.221564974440116	1.28240901665685\\
0.34243708454705	1.75993884698361\\
0.650340920344577	1.78103954900145\\
0.225648163402424	1.3019901783551\\
0.594774235517352	1.91200265085597\\
0.453391496782526	1.97859801919054\\
0.713739805404077	1.56579926339838\\
0.714394297100503	1.56323750057658\\
0.0686959605126475	0.428286648757243\\
0.460711090956163	1.98478442933911\\
0.351644837541025	1.78668114545928\\
0.473436596388052	1.99303990555932\\
0.961155975417856	0.243458894808185\\
0.741861145360342	1.44990733940985\\
0.0754032894985188	0.469354281936816\\
0.517125074923353	1.99710625705184\\
0.28063347554484	1.54356053535481\\
0.417536170800755	1.93325843788553\\
0.899546051102018	0.620746005580948\\
0.66620751741421	1.73349146505646\\
0.0969163804422098	0.599578601413221\\
0.0476897647410357	0.298523890988918\\
0.838991457730361	0.969055533588914\\
0.48722683175099	1.99838995233733\\
0.950011356765527	0.312798451737969\\
0.109038419388053	0.671788154640502\\
0.586291604373213	1.92695752887391\\
0.258835762282396	1.45291996892857\\
0.392692062555887	1.88742383137157\\
0.951560289858661	0.303182318269975\\
0.727392945777525	1.51100438849657\\
0.808167710040978	1.13366994065652\\
0.428899305220521	1.95031320741577\\
0.504405053782073	1.99980848832949\\
0.82191865345196	1.06145559523861\\
0.850874407172294	0.903082334392565\\
0.828116822191364	1.02824956044786\\
0.887791208370593	0.690517200862267\\
0.084858665214633	0.526889489458874\\
0.644708761644793	1.79685944632679\\
0.70577341290378	1.59644685872806\\
0.900439788984181	0.615405368351148\\
0.795572473129546	1.19796208059528\\
0.410017348723673	1.92061777999534\\
0.177867544007065	1.06031680058248\\
0.59147174451072	1.91798695285342\\
0.486349815726387	1.99816130278597\\
0.5637298900839	1.96004833707822\\
0.276222069519442	1.52578749058867\\
0.863946317670039	0.829058125327315\\
0.603624830832271	1.89495184083805\\
0.630857651413379	1.83336244759109\\
0.156327422923048	0.943222467446276\\
0.274243373158093	1.51772014433609\\
0.936571621247867	0.395900069288309\\
0.548058556062133	1.97724818523234\\
0.971661528416535	0.177820750474922\\
0.326166833286995	1.70909952434849\\
0.0287706868594819	0.180525519256761\\
0.164635431178277	0.988926953582855\\
0.418919749301877	1.93546720854335\\
0.310718422890633	1.65669416869644\\
0.314341331452294	1.66933899454561\\
0.0802987557445705	0.499197718960922\\
0.971079377348061	0.181463728002058\\
};
\end{axis}
\end{tikzpicture}%

==> speedflow.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=6.028in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Flow},
ymin=10,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={Speed},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.687166329098769	56.4\\
0.515324201770431	60\\
0.664195637691881	59.4\\
0.781606682578386	50.9\\
0.772986302403709	55.7\\
0.781606682578386	51.7\\
0.498285622139535	56.8\\
0.85314784482295	54.9\\
0.412259361517121	61.2\\
0.549679148521535	60\\
0.652743988774846	62\\
0.606937393106708	56.3\\
0.409747790752394	60.1\\
0.716678939561149	59.2\\
0.557310843064296	59.6\\
0.645848674451436	59.9\\
0.575018409341724	55.3\\
0.641292339857812	31.1\\
0.94097477907524	54.4\\
0.417985185975638	58.4\\
0.628141108174008	60.5\\
0.43516265935119	14.2\\
0.663556240728865	61.1\\
0.818792898071847	56.5\\
0.622238586081532	59.9\\
0.704873895376197	57.9\\
0.589759919731156	60.4\\
0.72717970673557	60.7\\
0.480578055862107	59\\
0.835970371447399	56.4\\
0.710002233360019	52.1\\
0.601211568648191	59.6\\
0.744357180111122	54.4\\
0.77570416048591	55.7\\
0.584034095272639	29.5\\
0.870144513965527	56.3\\
0.651751196543913	58.7\\
0.757996594208482	57.8\\
0.687166329098769	59.1\\
0.433357879122298	60.9\\
0.452340132726742	58.4\\
0.446614308268224	57.1\\
0.446614308268224	60.8\\
0.309194520759933	64\\
0.533700754694391	60.8\\
0.374332658197538	61.8\\
0.799314248855814	58.2\\
0.26218473894437	57.6\\
0.575018409341724	61.3\\
0.103064840253311	58.8\\
0.787509204670862	59.2\\
0.657653718636389	59.6\\
0.366452765848983	61.6\\
0.675647286608915	57.5\\
0.635566515399294	59.4\\
0.769801638393434	58.9\\
0.795889600237778	59.2\\
0.77570416048591	58.8\\
0.503872552853397	60.3\\
0.74619155002353	59.1\\
0.722581461653625	57.9\\
0.681263807006293	61.2\\
0.480578055862107	57.3\\
0.61043354189658	58.9\\
0.409747790752394	61.9\\
0.728483983746101	59.5\\
0.822924337225718	56\\
0.474675533769631	61.3\\
0.492420903936362	61.2\\
0.710002233360019	36.7\\
0.852436947688099	58.6\\
0.818792898071847	54.9\\
0.578308270814121	55\\
0.598628497711628	61.3\\
0.509598377311914	60\\
0.555404972980052	58.9\\
0.356625091920109	61.1\\
0.721453882277053	56.5\\
0.634043630266484	57.6\\
0.549679148521535	60.2\\
0.72717970673557	59.8\\
0.108790664711828	60.9\\
0.876047036058003	58.1\\
0.732905531194088	46.8\\
0.595485744189673	61.3\\
0.750083004569639	54.5\\
0.817021815133242	60.3\\
0.462870489584679	60.9\\
0.584034095272639	44.8\\
0.38613770238249	63.5\\
0.604531019804104	60.3\\
0.61043354189658	59.6\\
0.526775850687466	61.3\\
0.781606682578386	60.3\\
0.55140832097182	62.1\\
0.887852080242955	53.8\\
0.549679148521535	58\\
0.647018164316329	58.8\\
0.595485744189673	46.6\\
0.622238586081532	62.7\\
0.543953324063018	60.2\\
0.635566515399294	40.3\\
0.864241991873051	58.8\\
0.504188144232011	59.3\\
0.604531019804104	56.9\\
0.515993188416963	58.5\\
0.781606682578386	58.3\\
0.710776417468673	59.1\\
0.433357879122298	58.2\\
0.767260477945191	57.7\\
0.41565031284487	60.4\\
0.858339469780575	56\\
0.772986302403709	55.2\\
0.710002233360019	57.8\\
0.616336063989056	62.9\\
0.784437951320743	43.3\\
0.515993188416963	61\\
0.734386505838577	57.5\\
0.578308270814121	59.8\\
0.586823453526676	59.5\\
0.206129680506622	60.3\\
0.409747790752394	60\\
0.817021815133242	56.1\\
0.692824759984467	56.4\\
0.795889600237778	47.2\\
0.510090666324487	59.5\\
0.622238586081532	61.1\\
0.629840690940777	59.6\\
0.79016377577926	49.5\\
0.303502393087825	61.3\\
0.652743988774846	52.2\\
0.675361284913817	60.7\\
1	53.2\\
0.486480577954583	61.9\\
0.634043630266484	54.8\\
0.647018164316329	58.4\\
0.584034095272639	60\\
0.641292339857812	39.5\\
0.740289027931053	57.2\\
0.273989783129322	62\\
0.687166329098769	60\\
0.734386505838577	60.2\\
0.297742871842898	63.4\\
0.85314784482295	56\\
0.85314784482295	56.4\\
0.510090666324487	60.5\\
0.618389042023742	58.7\\
0.452340132726742	57.2\\
0.864599493739985	51\\
0.830244546988881	55.7\\
0.778712126862226	49\\
0.647018164316329	32.1\\
0.79016377577926	57.9\\
0.669921462150398	57.9\\
0.728483983746101	61\\
0.628141108174008	61.6\\
0.687166329098769	61.4\\
0.710002233360019	61.6\\
0.538227499604501	27.1\\
0.752094072116006	59\\
0.612663217565225	51.5\\
0.268087261036846	57\\
0.79016377577926	32.3\\
0.846534425595623	56.8\\
0.740289027931053	58.6\\
0.392040224474966	57.5\\
0.474675533769631	59\\
0.492383100047059	59.6\\
0.557310843064296	59.8\\
0.433357879122298	58.8\\
0.63994615235896	57.2\\
0.549679148521535	60.3\\
0.752094072116006	58.8\\
0.982292433722572	56.4\\
0.527798232601915	59\\
0.698550584442984	56.6\\
0.876047036058003	57.9\\
0.557310843064296	59.3\\
0.406533537058603	57.5\\
0.61043354189658	59.8\\
0.285794827314274	58\\
0.389356063683051	58.1\\
0.43516265935119	11.8\\
0.830244546988881	49.9\\
0.486480577954583	59.3\\
0.645848674451436	61.2\\
0.256282216851894	60\\
0.297742871842898	59.5\\
0.898954440491089	37.4\\
0.757996594208482	57.5\\
0.392040224474966	56.7\\
0.769801638393434	61.5\\
0.715728057818536	56.8\\
0.716678939561149	60.3\\
0.406533537058603	51.6\\
0.846534425595623	60.7\\
0.657653718636389	61.8\\
0.480969255019328	58\\
0.527798232601915	62.7\\
0.817021815133242	59.4\\
0.521895710509439	60.7\\
0.635566515399294	56\\
0.68709893552595	55.1\\
0.504188144232011	60.8\\
0.795889600237778	55.6\\
0.761534653486674	54.8\\
0.722581461653625	62\\
0.77570416048591	60.7\\
0.226769606389513	61\\
0.592725975619152	57.1\\
0.595485744189673	54.4\\
0.923267212797811	53.9\\
0.744357180111122	57.2\\
0.74619155002353	57.2\\
0.268087261036846	61.9\\
0.303468696301415	64.2\\
0.704276408901501	54.8\\
0.635566515399294	59.1\\
0.595485744189673	60.3\\
0.87605114265702	58.5\\
0.750083004569639	57.4\\
0.616336063989056	59.2\\
0.417985185975638	64.2\\
0.761534653486674	53.8\\
0.527798232601915	58.8\\
0.475243430560811	15.8\\
0.669458762821341	56.4\\
0.563213365156772	61.2\\
0.847422020364433	56\\
0.604531019804104	61\\
0.645848674451436	59.7\\
0.538227499604501	21.9\\
0.409747790752394	61.7\\
0.74619155002353	59.3\\
0.510090666324487	61.1\\
0.704276408901501	59\\
0.326371994135484	61\\
0.628141108174008	60.5\\
0.332097818594002	61\\
0.55140832097182	59.6\\
0.521895710509439	57.6\\
0.44516292330725	61.2\\
0.830244546988881	54.2\\
0.698971373283721	63.1\\
0.409747790752394	64.7\\
0.693068851191245	61\\
0.433357879122298	62.3\\
0.333015003550205	60.9\\
0.343549467511036	62.4\\
0.356625091920109	59.6\\
0.824518722530364	52.1\\
0.343549467511036	62.3\\
0.452340132726742	60.6\\
0.681373111067432	59.7\\
0.377904414766017	59.7\\
0.704873895376197	62.3\\
0.698971373283721	61.9\\
0.840631903503147	58.5\\
0.595485744189673	53.9\\
0.439260401214774	60.1\\
0.383630239224534	58.8\\
0.835970371447399	47.1\\
0.83472938141067	58.9\\
0.734386505838577	58.8\\
0.852436947688099	58.8\\
0.480578055862107	64.1\\
0.651751196543913	61.9\\
0.757996594208482	62.4\\
0.681373111067432	55.9\\
0.274839574008829	62.3\\
0.569115887249248	61.1\\
0.463791781643776	20.6\\
0.864241991873051	61\\
0.43516265935119	58.8\\
0.675361284913817	59.9\\
0.463791781643776	12.1\\
0.463791781643776	13.7\\
0.527798232601915	62.2\\
0.722581461653625	54.4\\
0.604531019804104	54.7\\
0.864241991873051	59\\
0.532501675145983	57.6\\
0.681373111067432	58.1\\
0.68709893552595	61.2\\
0.598628497711628	52.9\\
0.728483983746101	57.9\\
0.380235180290014	60.5\\
0.400807712600086	60.3\\
0.81306707361333	55.6\\
0.498285622139535	59.4\\
0.781606682578386	56.6\\
0.698971373283721	57.2\\
0.618389042023742	56.5\\
0.687166329098769	62\\
0.229032978340691	57.9\\
0.380235180290014	60.7\\
0.575018409341724	62.3\\
0.681373111067432	34.2\\
0.504188144232011	56.8\\
0.280565398467346	64.3\\
0.545505798879343	63.1\\
0.545505798879343	58.9\\
0.698550584442984	50.6\\
0.606937393106708	21.2\\
0.539603276786867	57.1\\
0.510090666324487	61.6\\
0.675647286608915	52.3\\
0.864241991873051	57.9\\
0.799314248855814	54.7\\
0.622238586081532	57\\
0.578308270814121	57.3\\
0.0458065956681382	62.8\\
0.781606682578386	55.9\\
0.592725975619152	64.7\\
0.840631903503147	56.1\\
0.752094072116006	59.4\\
0.722581461653625	57.5\\
0.757996594208482	60.3\\
0.939035211700709	45.2\\
0.55140832097182	59.3\\
0.651751196543913	60.7\\
0.566856621897087	57.7\\
0.604531019804104	60.1\\
0.698971373283721	61.1\\
0.876047036058003	57.4\\
0.675361284913817	61.1\\
0.510090666324487	62.1\\
0.840631903503147	56.1\\
0.486695079477845	12\\
0.651751196543913	58\\
0.468773011677155	62.5\\
0.669921462150398	55\\
0.62411486648226	60.3\\
0.94097477907524	57.4\\
0.698971373283721	59.4\\
0.710002233360019	58.9\\
0.80521677094829	61.3\\
0.738631355652605	42\\
0.824518722530364	55.5\\
0.604531019804104	59.4\\
0.757996594208482	59.5\\
0.557310843064296	59.8\\
0.757996594208482	59.8\\
0.622238586081532	60.1\\
0.297742871842898	64.1\\
0.395081888141569	59.4\\
0.344820047735157	57.2\\
0.752094072116006	55.2\\
0.634043630266484	59.8\\
0.830244546988881	52.3\\
0.131693962545897	58.8\\
0.480578055862107	61.2\\
0.716678939561149	56\\
0.604531019804104	61.9\\
0.446614308268224	60.1\\
0.49814672839488	61.8\\
0.704873895376197	59.3\\
0.280565398467346	60.7\\
0.858339469780575	61\\
0.333015003550205	60.3\\
0.822924337225718	60.2\\
0.921857738325158	46.8\\
0.767260477945191	50.4\\
0.817021815133242	59.4\\
0.377904414766017	63.9\\
0.881949558150479	56.1\\
0.781606682578386	58.5\\
0.409747790752394	57.3\\
0.704873895376197	51.6\\
0.787509204670862	58.2\\
0.56113079743857	57.3\\
0.417985185975638	10.3\\
0.601211568648191	24.2\\
0.738631355652605	57.1\\
0.652743988774846	58.2\\
0.716678939561149	59.8\\
0.663556240728865	58.2\\
0.338917525642681	62\\
0.356625091920109	59.4\\
0.486480577954583	63.1\\
0.589759919731156	59\\
0.5809209314342	59.8\\
0.752094072116006	52\\
0.784437951320743	51.9\\
0.664195637691881	59.1\\
0.543953324063018	59.3\\
0.830244546988881	52.1\\
0.681263807006293	61.8\\
0.63994615235896	57.1\\
0.675361284913817	59.3\\
0.693068851191245	59.1\\
0.769801638393434	54.9\\
0.734386505838577	53.8\\
0.539603276786867	57.8\\
0.984841807368848	47.9\\
0.663556240728865	60.3\\
0.480578055862107	62.3\\
0.651751196543913	60.4\\
0.787509204670862	57.9\\
0.44516292330725	57.1\\
0.55140832097182	58.8\\
0.628141108174008	60\\
0.818792898071847	54\\
0.480969255019328	62\\
0.569115887249248	61\\
0.584034095272639	59.6\\
0.669458762821341	58.7\\
0.515324201770431	57.4\\
0.722581461653625	56.7\\
0.55140832097182	55.5\\
0.532501675145983	59.7\\
0.292017047384381	58.9\\
0.555404972980052	55.3\\
0.616336063989056	58.7\\
0.498285622139535	57.6\\
0.822924337225718	61.3\\
0.85314784482295	52.1\\
0.81306707361333	57.4\\
0.698550584442984	56.8\\
0.56113079743857	59.2\\
0.421552834937346	59.6\\
0.521895710509439	61.1\\
0.44516292330725	60.5\\
0.732905531194088	56.7\\
0.462870489584679	55.6\\
0.852436947688099	56.8\\
0.693068851191245	59.3\\
0.698971373283721	60.1\\
0.734386505838577	60.1\\
0.486695079477845	57.5\\
0.83472938141067	55.5\\
0.681263807006293	59.7\\
0.721453882277053	47.1\\
0.616336063989056	55.1\\
0.566856621897087	33.6\\
0.629840690940777	58.6\\
0.94097477907524	57.8\\
0.521895710509439	60.2\\
0.675361284913817	57.7\\
0.439260401214774	55.9\\
0.732905531194088	57\\
0.744357180111122	59.1\\
0.721453882277053	58.1\\
0.787509204670862	61\\
0.575018409341724	57.8\\
0.634043630266484	60\\
0.292017047384381	63.9\\
0.704276408901501	56.4\\
0.801615424696295	46.9\\
0.569115887249248	60.9\\
0.409747790752394	62.9\\
0.557310843064296	57.3\\
0.645848674451436	58\\
0.439260401214774	60.4\\
0.309404915180301	60\\
0.557310843064296	58.4\\
0.549679148521535	54.8\\
0.68709893552595	61.6\\
0.557310843064296	56.3\\
0.62411486648226	56.4\\
0.652743988774846	33\\
0.586823453526676	57.7\\
0.256282216851894	57\\
0.784437951320743	55.9\\
0.77570416048591	61.7\\
0.557310843064296	61.6\\
0.326371994135484	61.4\\
0.263387925091794	62\\
0.486695079477845	62.3\\
0.79016377577926	57.4\\
0.634043630266484	59.8\\
0.675647286608915	58.3\\
0.55140832097182	58.3\\
0.268087261036846	60.9\\
0.362527614012586	59.5\\
0.62411486648226	36.9\\
0.326371994135484	60.5\\
0.43516265935119	61.1\\
0.74619155002353	59.8\\
0.572582446355604	60.5\\
0.752094072116006	60.3\\
0.846534425595623	57.1\\
0.217581329423656	62.1\\
0.538227499604501	59.2\\
0.846534425595623	57.5\\
0.492383100047059	60.1\\
0.349275292473431	61.1\\
0.79016377577926	57.1\\
0.658469813233363	56.4\\
0.835970371447399	57.7\\
0.409747790752394	62.5\\
0.563213365156772	61.2\\
0.223307153882174	61.2\\
0.211855504965139	61.6\\
0.807341249154812	54.1\\
0.429436834892672	61\\
0.462870489584679	60.6\\
0.681263807006293	58.7\\
0.595485744189673	19.1\\
0.56113079743857	55.7\\
0.509598377311914	61.1\\
0.383630239224534	61.6\\
0.77570416048591	58\\
0.769801638393434	59.2\\
0.555404972980052	61.1\\
0.108790664711828	60.9\\
0.557310843064296	61.2\\
0.480969255019328	62.2\\
0.81306707361333	56.1\\
0.526775850687466	57\\
0.87605114265702	42.5\\
0.757996594208482	58.1\\
0.532501675145983	60\\
0.397942746567442	59.6\\
0.389356063683051	62.6\\
0.315307437272777	63.1\\
0.433357879122298	59\\
0.211855504965139	60.9\\
0.757996594208482	58.6\\
0.349275292473431	63.2\\
0.801615424696295	42.7\\
0.976389911630096	57.5\\
0.557310843064296	58.9\\
0.480969255019328	59\\
0.852436947688099	59.9\\
0.55140832097182	64.1\\
0.452340132726742	60.3\\
0.63994615235896	57\\
0.622238586081532	60.4\\
0.698550584442984	60.9\\
0.772986302403709	52.4\\
0.658469813233363	40.5\\
0.728483983746101	58\\
0.651751196543913	60.1\\
0.56113079743857	61.1\\
0.349275292473431	61\\
0.710776417468673	59.7\\
0.74619155002353	60.6\\
0.77570416048591	58.6\\
0.586823453526676	57.9\\
0.72717970673557	40.7\\
0.462870489584679	56.7\\
0.389356063683051	61.4\\
0.498285622139535	61.5\\
0.586823453526676	60.8\\
0.38613770238249	56.7\\
0.417985185975638	62.8\\
0.781606682578386	57.6\\
0.49814672839488	60.3\\
0.309194520759933	63.3\\
0.757996594208482	62.1\\
0.752094072116006	60.4\\
0.566856621897087	58.6\\
0.557310843064296	61\\
0.704276408901501	49.2\\
0.698971373283721	59\\
0.451065445399726	63.6\\
0.486480577954583	59.3\\
0.392040224474966	62\\
0.114516489170345	62.9\\
0.427455357029822	58.7\\
0.657653718636389	62.3\\
0.120524208724944	56.7\\
0.728483983746101	62.1\\
0.645848674451436	60.2\\
0.521050026228949	59.8\\
0.704873895376197	59.5\\
0.732905531194088	53.4\\
0.498285622139535	55.4\\
0.61043354189658	60\\
0.752094072116006	60.2\\
0.545505798879343	62.9\\
0.657653718636389	55.8\\
0.538227499604501	59.7\\
0.510090666324487	61\\
0.744357180111122	61.8\\
0.675647286608915	29.1\\
0.3721785903075	63.4\\
0.61043354189658	56.7\\
0.532501675145983	57.1\\
0.504188144232011	61.5\\
0.657653718636389	59.8\\
0.651751196543913	53\\
0.572582446355604	52.1\\
0.657653718636389	60.6\\
0.509598377311914	60.1\\
0.635566515399294	58\\
0.681373111067432	31.3\\
0.114516489170345	62.1\\
0.154597260379966	62.5\\
0.509598377311914	60.8\\
0.510090666324487	60.8\\
0.669458762821341	59.2\\
0.572582446355604	60.7\\
0.645848674451436	59.7\\
0.769801638393434	54.7\\
0.3721785903075	59.9\\
0.811119293040766	56.3\\
0.326371994135484	61.5\\
0.835970371447399	56.1\\
0.698971373283721	60\\
0.338917525642681	59.9\\
0.589759919731156	56.7\\
0.840631903503147	54.2\\
0.721453882277053	58.9\\
0.557310843064296	61.5\\
0.858873669281468	47.2\\
0.486480577954583	61\\
0.767260477945191	56.5\\
0.704873895376197	61.3\\
0.539603276786867	58.1\\
0.657653718636389	60.9\\
0.881949558150479	54.2\\
0.692824759984467	54.7\\
0.811119293040766	57.4\\
0.769801638393434	59.3\\
0.793411726763338	61.5\\
0.475243430560811	62.1\\
0.79016377577926	39.5\\
0.645848674451436	58\\
0.456967967492203	58.7\\
0.716678939561149	54\\
0.657653718636389	60.5\\
0.515324201770431	56.8\\
0.350722569827634	58.5\\
0.451065445399726	64.2\\
0.728483983746101	60.9\\
0.555404972980052	59.7\\
0.652743988774846	27.5\\
0.704276408901501	56.9\\
0.85314784482295	52.2\\
0.652743988774846	59.7\\
0.463791781643776	51.8\\
0.728483983746101	58.3\\
0.486480577954583	60.6\\
0.160323084838484	62.8\\
0.606937393106708	39.9\\
0.687166329098769	56.9\\
0.315307437272777	61.6\\
0.910406089408123	55\\
0.657653718636389	62\\
0.333015003550205	62.9\\
0.63994615235896	58.2\\
0.63994615235896	60.7\\
0.635566515399294	60.5\\
0.722581461653625	58.4\\
0.469517606102293	57.9\\
0.905559646520383	56.7\\
0.38613770238249	61.7\\
0.250379694759418	61.6\\
0.586823453526676	61.4\\
0.612663217565225	54\\
0.326371994135484	63.6\\
0.811119293040766	57.2\\
0.539603276786867	61.8\\
0.606937393106708	61.3\\
0.996293456285882	53.7\\
0.755808829028157	46.6\\
0.572582446355604	60.4\\
0.421552834937346	59.8\\
0.824518722530364	55.2\\
0.595485744189673	60.2\\
0.616336063989056	56.2\\
0.698971373283721	59.1\\
0.641292339857812	59.3\\
0.572582446355604	55.8\\
0.651751196543913	57.7\\
0.468773011677155	61\\
0.604531019804104	61.5\\
0.515993188416963	58.3\\
0.687166329098769	59.4\\
0.31492034521845	64\\
0.675647286608915	59.9\\
0.62411486648226	54.6\\
0.752094072116006	57.6\\
0.669458762821341	61\\
0.49814672839488	61.9\\
0.887502791574054	57.5\\
0.538227499604501	22\\
0.569115887249248	62.7\\
0.628141108174008	60.3\\
0.893754602335431	54.7\\
0.545505798879343	62.2\\
0.616336063989056	62.4\\
0.647018164316329	62.2\\
0.469517606102293	61.4\\
0.734386505838577	58.1\\
0.763899116300958	57.8\\
0.864599493739985	57.6\\
0.77570416048591	58.8\\
0.645848674451436	60.9\\
0.952779823260192	60\\
0.652743988774846	59.7\\
0.584034095272639	33.3\\
0.801615424696295	49.1\\
0.515324201770431	58.8\\
0.234758802799208	62.6\\
0.549679148521535	28.9\\
0.645848674451436	60.6\\
0.578308270814121	59.5\\
0.635566515399294	59.3\\
0.586823453526676	61.9\\
0.383630239224534	63.2\\
0.645848674451436	59.4\\
0.732905531194088	37.1\\
0.669458762821341	60.1\\
0.557310843064296	61.2\\
0.5809209314342	56\\
0.72717970673557	57.7\\
0.716678939561149	57.5\\
0.503872552853397	53.8\\
0.787509204670862	58.6\\
0.532501675145983	60.9\\
0.68709893552595	59.3\\
0.606937393106708	60.6\\
0.704873895376197	60.2\\
0.468773011677155	62.1\\
0.935072256982764	58.7\\
0.575018409341724	59.6\\
0.61043354189658	63.1\\
0.606937393106708	56\\
0.651751196543913	59.8\\
0.606937393106708	26\\
0.440888483809707	63.8\\
0.641292339857812	54.1\\
0.569115887249248	59.7\\
0.0229032978340691	62.4\\
0.778712126862226	56.2\\
0.56113079743857	57\\
0.787509204670862	57.6\\
0.292017047384381	58.7\\
0.767260477945191	51.6\\
0.63994615235896	59.6\\
0.847422020364433	43.5\\
0.663556240728865	60.6\\
0.183226382672553	60.7\\
0.664195637691881	55\\
0.509598377311914	56.2\\
0.80521677094829	59.8\\
0.575018409341724	59.8\\
0.337823643052519	61.1\\
0.362527614012586	62.4\\
0.787509204670862	58.2\\
0.5809209314342	61.4\\
0.675647286608915	56.8\\
0.744357180111122	38.7\\
0.532501675145983	61.1\\
0.675361284913817	59.4\\
0.226769606389513	59.5\\
0.503872552853397	57.7\\
0.824518722530364	54\\
0.297742871842898	66.2\\
0.214964562204561	61.7\\
0.343549467511036	58.7\\
0.618389042023742	33.3\\
0.830244546988881	44.4\\
0.451065445399726	62.7\\
0.374332658197538	61.5\\
0.77570416048591	57.3\\
0.704873895376197	60.7\\
0.515324201770431	55.7\\
0.578308270814121	51.7\\
0.362527614012586	59.2\\
0.395081888141569	61.3\\
0.728483983746101	57.9\\
0.362527614012586	59.3\\
0.315307437272777	59.8\\
0.881949558150479	57\\
0.822924337225718	60.1\\
0.793411726763338	61.4\\
0.509598377311914	59.5\\
0.421552834937346	56.2\\
0.80521677094829	58.5\\
0.257662100633277	63.6\\
0.651751196543913	60.7\\
0.681263807006293	60.4\\
0.687166329098769	58.5\\
0.658469813233363	60.2\\
0.72717970673557	57\\
0.62411486648226	26.9\\
0.595485744189673	21.2\\
0.698971373283721	60.9\\
0.374332658197538	65.3\\
0.721453882277053	56.6\\
0.769801638393434	56.8\\
0.598628497711628	60.4\\
0.427455357029822	57.6\\
0.462870489584679	58.6\\
0.601211568648191	55.7\\
0.870325318198502	51.6\\
0.722581461653625	59.1\\
0.332097818594002	63\\
0.618389042023742	59.3\\
0.569115887249248	62.7\\
0.669921462150398	55\\
0.526775850687466	54.2\\
0.629840690940777	55.4\\
0.628141108174008	59.6\\
0.400807712600086	62.8\\
0.652743988774846	53.5\\
0.905559646520383	55.7\\
0.510090666324487	61.3\\
0.634043630266484	59.7\\
0.492420903936362	59.7\\
0.645848674451436	62.2\\
0.698971373283721	57\\
0.545505798879343	62.4\\
0.566856621897087	59.3\\
0.474675533769631	60.5\\
0.166048909297001	61.5\\
0.63994615235896	58.8\\
0.563213365156772	58.6\\
0.852436947688099	56\\
0.171774733755518	64.6\\
0.757996594208482	59.9\\
0.49814672839488	60.9\\
0.858339469780575	57.4\\
0.910406089408123	56.7\\
0.657653718636389	58.5\\
0.744357180111122	60.7\\
0.734386505838577	58.4\\
0.103064840253311	57.2\\
0.409747790752394	61.3\\
0.698971373283721	58.8\\
0.397942746567442	62.7\\
0.616336063989056	58.4\\
0.462870489584679	60.3\\
0.350722569827634	60.4\\
0.527798232601915	60.4\\
0.710776417468673	60.4\\
0.257662100633277	59.4\\
0.864241991873051	55.5\\
0.781606682578386	56.5\\
0.439260401214774	60.2\\
0.589759919731156	53.2\\
0.622238586081532	55.8\\
0.647018164316329	60.7\\
0.715728057818536	60.1\\
0.273989783129322	62\\
0.383630239224534	60\\
0.586823453526676	60.2\\
0.767260477945191	52.7\\
0.616336063989056	57.2\\
0.417985185975638	12.2\\
0.492420903936362	60.8\\
0.734386505838577	58.8\\
0.80521677094829	57.8\\
0.446614308268224	60.4\\
0.669921462150398	58.8\\
0.350722569827634	62\\
0.480969255019328	61.7\\
0.268087261036846	59.2\\
0.584034095272639	58.5\\
0.458065957185259	63.1\\
0.344820047735157	56.6\\
0.664195637691881	55\\
0.406533537058603	60.1\\
0.757996594208482	60\\
0.440888483809707	60.7\\
0.171774733755518	63.8\\
0.395081888141569	63.4\\
0.486480577954583	59.7\\
0.538227499604501	61.2\\
0.750083004569639	54.2\\
0.38613770238249	61.1\\
0.755808829028157	57.6\\
0.675361284913817	61\\
0.469517606102293	62.3\\
0.584034095272639	62.2\\
0.81306707361333	50.4\\
0.663556240728865	61.1\\
0.41565031284487	56.7\\
0.728483983746101	58.4\\
0.533700754694391	60.4\\
0.274839574008829	59.2\\
0.645848674451436	58.5\\
0.604531019804104	60.7\\
0.601211568648191	54.7\\
0.881949558150479	56.8\\
0.366452765848983	59.8\\
0.799314248855814	57.9\\
0.423711010434155	58.7\\
0.160323084838484	65\\
0.864241991873051	57.5\\
0.377904414766017	60.6\\
0.38613770238249	61.8\\
0.131693962545897	63.4\\
0.421552834937346	55.2\\
0.38613770238249	59.1\\
0.526775850687466	61.6\\
0.458065957185259	59.4\\
0.458065957185259	62.2\\
0.698971373283721	52.4\\
0.828826859318194	58.1\\
0.144134297094849	60.9\\
0.784437951320743	36.9\\
0.569115887249248	57.4\\
0.830244546988881	61\\
0.557310843064296	57.5\\
0.250379694759418	62.7\\
0.492383100047059	60.9\\
0.693068851191245	59.1\\
0.822924337225718	57.4\\
0.634043630266484	61\\
0.269113749550312	62.6\\
0.704873895376197	58.1\\
0.79016377577926	53.4\\
0.911462168612859	57.4\\
0.292017047384381	62.1\\
0.549679148521535	60.2\\
0.755808829028157	54.6\\
0.327112481457729	60.7\\
0.663556240728865	58.7\\
0.526775850687466	25.2\\
0.698550584442984	51.6\\
0.767260477945191	58.2\\
0.397942746567442	58.6\\
0.0801615424192418	61.1\\
0.555404972980052	51.4\\
0.657653718636389	59.1\\
0.492420903936362	60.6\\
0.598628497711628	57.1\\
0.509598377311914	61.2\\
0.592725975619152	60\\
0.807341249154812	53.3\\
0.0744357179607245	59.1\\
0.31492034521845	62.4\\
0.480578055862107	59.8\\
0.704276408901501	55.7\\
0.63994615235896	58.6\\
0.818792898071847	57.1\\
0.356625091920109	59.2\\
0.337823643052519	57.9\\
0.817021815133242	61.9\\
0.828826859318194	57.2\\
0.847422020364433	58.1\\
0.63994615235896	59\\
0.475243430560811	59.7\\
0.982292433722572	56.4\\
0.645848674451436	59.6\\
0.595485744189673	60\\
0.817021815133242	59.3\\
0.628141108174008	57.8\\
0.286291222925864	64.6\\
0.817021815133242	59.7\\
0.604531019804104	61.9\\
0.486480577954583	63.1\\
0.214964562204561	59.3\\
0.618389042023742	58.1\\
0.704276408901501	30.3\\
0.641292339857812	57.2\\
0.870325318198502	52.6\\
0.664195637691881	57.9\\
0.338917525642681	58.9\\
0.728483983746101	56.8\\
0.606937393106708	58.5\\
0.734386505838577	58.2\\
0.744357180111122	56.2\\
0.598628497711628	61.2\\
0.618389042023742	59.3\\
0.663556240728865	59.6\\
0.598628497711628	58\\
0.675361284913817	59.2\\
0.80521677094829	56\\
0.433357879122298	54.6\\
0.474675533769631	58\\
0.811119293040766	61.4\\
0.616336063989056	61.2\\
0.584034095272639	20.3\\
0.103064840253311	62.9\\
0.715728057818536	57.2\\
0.710776417468673	58.7\\
0.68709893552595	38.4\\
0.480578055862107	60.4\\
0.533700754694391	59.1\\
0.234758802799208	62.1\\
0.652743988774846	33.1\\
0.858873669281468	48.9\\
0.664195637691881	61.1\\
0.807341249154812	50.8\\
0.509598377311914	61.5\\
0.539603276786867	61.2\\
0.911462168612859	56.6\\
0.515993188416963	54\\
0.675647286608915	54.9\\
0.79016377577926	42.7\\
0.87605114265702	42.5\\
0.539603276786867	51.9\\
0.521050026228949	58.8\\
0.74619155002353	53.9\\
0.734386505838577	57.5\\
0.545505798879343	54.7\\
0.681373111067432	60.4\\
0.68709893552595	37.4\\
0.403845268659918	60.2\\
0.578308270814121	56.1\\
0.569115887249248	57.6\\
0.787509204670862	60.1\\
0.763899116300958	59\\
0.474675533769631	62\\
0.406533537058603	60.7\\
0.578308270814121	59.5\\
0.752094072116006	55.4\\
0.366452765848983	62.8\\
0.681263807006293	59.9\\
0.734386505838577	60.6\\
0.641292339857812	61.3\\
0.380235180290014	60.8\\
0.956212685076261	59.8\\
0.675361284913817	55.7\\
0.738631355652605	56.3\\
0.185451951742181	57.6\\
0.446614308268224	59\\
0.291697348902873	61.6\\
0.738631355652605	54.5\\
0.734386505838577	58.9\\
0.468773011677155	59.6\\
0.710002233360019	39.7\\
0.641292339857812	54.6\\
0.338917525642681	58.6\\
0.256282216851894	60.7\\
0.592725975619152	62.6\\
0.910406089408123	53.7\\
0.675647286608915	60.7\\
0.539603276786867	61.4\\
0.634043630266484	60.4\\
0.835970371447399	56.7\\
0.440888483809707	24.1\\
0.846534425595623	57.6\\
0.458065957185259	62\\
0.669458762821341	57.2\\
0.715728057818536	55.7\\
0.841696195905916	43.7\\
0.651751196543913	60.3\\
0.55140832097182	59.7\\
0.716678939561149	58.4\\
0.769801638393434	57.1\\
0.687166329098769	58.1\\
0.297742871842898	61.6\\
0.822924337225718	58.6\\
0.526775850687466	15.7\\
0.651751196543913	63\\
0.395081888141569	55.8\\
0.784437951320743	56.3\\
0.383630239224534	59.8\\
0.763899116300958	55.1\\
0.704276408901501	58.5\\
0.257662100633277	59.4\\
0.343549467511036	62.2\\
0.498285622139535	60\\
0.923267212797811	57.5\\
0.864599493739985	54\\
0.769801638393434	60\\
0.933309387242192	50.9\\
0.80521677094829	59.2\\
0.634043630266484	63.3\\
0.433357879122298	56.3\\
0.787509204670862	57.7\\
0.905559646520383	55.2\\
0.598628497711628	59.6\\
0.799314248855814	58.7\\
0.62411486648226	54.1\\
0.575018409341724	60.2\\
0.343549467511036	59.5\\
0.563213365156772	57.9\\
0.881776967115537	56.9\\
0.923267212797811	56.5\\
0.498285622139535	59.3\\
0.692824759984467	58.7\\
0.389356063683051	61.4\\
0.578308270814121	60\\
0.504188144232011	60.7\\
0.538227499604501	38.6\\
0.728483983746101	56.4\\
0.55140832097182	62.3\\
0.728483983746101	57.2\\
0.622238586081532	60\\
0.698971373283721	59.2\\
0.595485744189673	59.9\\
0.601211568648191	59\\
0.675361284913817	56.6\\
0.687166329098769	58.5\\
0.604531019804104	48.7\\
0.427455357029822	61.9\\
0.41565031284487	62\\
0.337823643052519	57.8\\
0.400807712600086	60.5\\
0.392040224474966	60.1\\
0.504188144232011	59.4\\
0.858339469780575	56.7\\
0.74619155002353	57.6\\
0.566856621897087	54.7\\
0.876047036058003	58\\
0.263387925091794	60.8\\
0.575018409341724	62.1\\
0.592725975619152	57.6\\
0.793411726763338	60.2\\
0.622238586081532	59.1\\
0.433357879122298	61.3\\
0.527798232601915	59.1\\
0.555404972980052	60.7\\
0.263387925091794	63.5\\
0.44516292330725	60.5\\
0.606937393106708	57.2\\
0.332097818594002	59.3\\
0.44516292330725	60.3\\
0.604531019804104	57.1\\
0.486480577954583	59.4\\
0.337823643052519	61.6\\
0.734386505838577	56\\
0.433357879122298	60.6\\
0.423711010434155	63.4\\
0.49814672839488	60.7\\
0.572582446355604	61\\
0.982292433722572	53.9\\
0.899657124427907	55.1\\
0.698971373283721	55.5\\
0.641292339857812	59.7\\
0.687166329098769	54.7\\
0.704873895376197	59.1\\
0.616336063989056	58.7\\
0.468773011677155	55.2\\
0.61043354189658	60.8\\
0.468773011677155	58.6\\
0.769801638393434	58.9\\
0.681373111067432	57.8\\
0.543953324063018	58.7\\
0.380235180290014	59.7\\
0.618389042023742	58.7\\
0	64\\
0.486695079477845	14.6\\
0.566856621897087	60.2\\
0.360726941390465	64.6\\
0.645848674451436	62\\
0.647018164316329	19.1\\
0.740289027931053	59.8\\
0.612663217565225	61.1\\
0.629840690940777	61.9\\
0.846534425595623	53\\
0.343549467511036	62.2\\
0.80521677094829	54.7\\
0.846534425595623	54.1\\
0.704276408901501	56.1\\
0.521050026228949	13\\
0.586823453526676	59.5\\
0.618389042023742	57.5\\
0.83472938141067	61.4\\
0.578308270814121	26.8\\
0.480969255019328	59.1\\
0.763899116300958	61.1\\
0.0973390157947936	62.1\\
0.728483983746101	57.6\\
0.417985185975638	60\\
0.778712126862226	59\\
0.55140832097182	59\\
0.769801638393434	56.3\\
0.62411486648226	59.3\\
0.61043354189658	61\\
0.606937393106708	58.9\\
0.664195637691881	40.8\\
0.811119293040766	55.7\\
0.669458762821341	61.2\\
0.618389042023742	63.7\\
0.704873895376197	57.6\\
0.456967967492203	57.2\\
0.538227499604501	54.8\\
0.698550584442984	56.4\\
0.527798232601915	60\\
0.309194520759933	61.4\\
0.456967967492203	58.7\\
0.350722569827634	62\\
0.3721785903075	63.1\\
0.439260401214774	59.3\\
0.647018164316329	59.3\\
0.356625091920109	59.3\\
0.858873669281468	52.8\\
0.755808829028157	53\\
0.750083004569639	37.3\\
0.740289027931053	57.7\\
0.38613770238249	57.8\\
0.206129680506622	61.9\\
0.881776967115537	56.3\\
0.49814672839488	60.7\\
0.635566515399294	54.9\\
0.589759919731156	57.1\\
0.103064840253311	64.2\\
0.527798232601915	59.8\\
0.641292339857812	60.2\\
0.417985185975638	61.9\\
0.61043354189658	63.9\\
0.572582446355604	59\\
0.433357879122298	56.1\\
0.62411486648226	34.5\\
0.79016377577926	55.6\\
0.427455357029822	54\\
0.429436834892672	58.8\\
0.722581461653625	59.8\\
0.793411726763338	50.3\\
0.263387925091794	63.2\\
0.950486860617744	53.8\\
0.332097818594002	59.9\\
0.0973390157947936	58.6\\
0.131693962545897	62.6\\
0.864599493739985	56.2\\
0.555404972980052	59\\
0.474675533769631	60.3\\
0.807341249154812	56.8\\
0.229032978340691	59.9\\
0.72717970673557	60.3\\
0.664195637691881	58.2\\
0.297599870995349	59.3\\
0.769801638393434	59\\
0.0973390157947936	57\\
0.545505798879343	60.2\\
0.658469813233363	58.3\\
0.74619155002353	59.9\\
0.72717970673557	58.3\\
0.846534425595623	52.9\\
0.728483983746101	59.3\\
0.635566515399294	53.7\\
0.463791781643776	61.1\\
0.504188144232011	60.8\\
0.664195637691881	59.2\\
0.62411486648226	59.3\\
0.297742871842898	64.3\\
0.858339469780575	56.6\\
0.732905531194088	53.1\\
0.622238586081532	59.9\\
0.795889600237778	56.1\\
0.103064840253311	58.7\\
0.321209959365253	62.2\\
0.728483983746101	58.4\\
0.468773011677155	63.7\\
0.761534653486674	54.9\\
0.566856621897087	60.6\\
0.704276408901501	30.9\\
0.586823453526676	62\\
0.601211568648191	59.5\\
0.793411726763338	57.4\\
0.5809209314342	56.4\\
0.510090666324487	59.9\\
0.657653718636389	58.4\\
0.533700754694391	62.5\\
0.3721785903075	60.7\\
0.539603276786867	59.3\\
0.629840690940777	56.1\\
0.214964562204561	60.7\\
0.409747790752394	58.3\\
0.492420903936362	61.2\\
0.527798232601915	63.5\\
0.498285622139535	59.8\\
0.397942746567442	59.6\\
0.799314248855814	58.4\\
0.923267212797811	59.8\\
0.604531019804104	58.9\\
0.645848674451436	54.8\\
0.41565031284487	60.7\\
0.83472938141067	57.1\\
0.612663217565225	31.8\\
0.527798232601915	48.2\\
0.612663217565225	58\\
0.715728057818536	57.6\\
0.160323084838484	61.6\\
0.510090666324487	59.3\\
0.303468696301415	61.5\\
0.423711010434155	60.1\\
0.634043630266484	59.8\\
0.504188144232011	61.3\\
0.663556240728865	62.4\\
0.715728057818536	58.9\\
0.634043630266484	58\\
0.635566515399294	53.8\\
0.538227499604501	59.1\\
0.738631355652605	56.6\\
0.787509204670862	56.9\\
0.835970371447399	48.1\\
0.343549467511036	62.8\\
0.183226382672553	62.9\\
0.905559646520383	59.2\\
0.223307153882174	60.7\\
0.917364690705335	58\\
0.704873895376197	61.1\\
0.177500558214035	62.3\\
0.18895220713107	63.2\\
0.698550584442984	61.4\\
0.817021815133242	55.6\\
0.389356063683051	62\\
0.612663217565225	58.2\\
0.327112481457729	58.2\\
0.651751196543913	61.2\\
0.967664333993296	43.3\\
0.374332658197538	60.4\\
0.526775850687466	60.1\\
0.452340132726742	58.8\\
0.740289027931053	58.6\\
0.664195637691881	60.1\\
0.728483983746101	62.7\\
0.309404915180301	57.7\\
0.641292339857812	59.2\\
0.486480577954583	61.6\\
0.191354473834657	62.9\\
0.74619155002353	58\\
0.923267212797811	52.8\\
0.822924337225718	57.9\\
0.498285622139535	61.6\\
0.492383100047059	60.3\\
0.744357180111122	37.9\\
0.326371994135484	66.6\\
0.539603276786867	57.6\\
0.469517606102293	60.3\\
0.374332658197538	62.2\\
0.799314248855814	59\\
0.647018164316329	59\\
0.675647286608915	48\\
0.214964562204561	62\\
0.427455357029822	59.4\\
0.0801615424192418	61.4\\
0.337823643052519	57.8\\
};
 

\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0	60.8880432007407\\
0.005	60.9072580932391\\
0.01	60.9259639549042\\
0.015	60.9441569909392\\
0.02	60.9618334753132\\
0.025	60.9789897518177\\
0.03	60.9956222351078\\
0.035	61.011727411731\\
0.04	61.02730184114\\
0.045	61.0423421566917\\
0.05	61.0568450666308\\
0.055	61.0708073550574\\
0.06	61.0842258828796\\
0.065	61.097097588749\\
0.07	61.1094194899803\\
0.075	61.1211886834532\\
0.08	61.1324023464976\\
0.085	61.1430577377612\\
0.09	61.1531521980588\\
0.095	61.1626831512033\\
0.1	61.1716481048185\\
0.105	61.1800446511328\\
0.11	61.1878704677534\\
0.115	61.1951233184212\\
0.12	61.2018010537461\\
0.125	61.2079016119217\\
0.13	61.2134230194199\\
0.135	61.2183633916644\\
0.14	61.2227209336842\\
0.145	61.2264939407444\\
0.15	61.2296807989569\\
0.155	61.2322799858685\\
0.16	61.234290071027\\
0.165	61.2357097165258\\
0.17	61.2365376775248\\
0.175	61.23677280275\\
0.18	61.2364140349689\\
0.185	61.2354604114437\\
0.19	61.2339110643602\\
0.195	61.2317652212346\\
0.2	61.2290222052947\\
0.205	61.2256814358389\\
0.21	61.22174242857\\
0.215	61.2172047959055\\
0.22	61.2120682472624\\
0.225	61.2063325893191\\
0.23	61.1999977262507\\
0.235	61.1930636599411\\
0.24	61.1855304901694\\
0.245	61.1773984147709\\
0.25	61.1686677297734\\
0.255	61.1593388295085\\
0.26	61.1494122066969\\
0.265	61.1388884525083\\
0.27	61.1277682565963\\
0.275	61.1160524071074\\
0.28	61.103741790664\\
0.285	61.0908373923226\\
0.29	61.0773402955055\\
0.295	61.0632516819066\\
0.3	61.0485728313728\\
0.305	61.0333051217578\\
0.31	61.0174500287514\\
0.315	61.0010091256825\\
0.32	60.9839840832967\\
0.325	60.9663766695079\\
0.33	60.9481887491238\\
0.335	60.9294222835471\\
0.34	60.9100793304498\\
0.345	60.8901620434223\\
0.35	60.8696726715976\\
0.355	60.8486135592497\\
0.36	60.8269871453664\\
0.365	60.804795963198\\
0.37	60.7820426397796\\
0.375	60.7587298954297\\
0.38	60.7348605432228\\
0.385	60.7104374884387\\
0.39	60.685463727986\\
0.395	60.6599423498018\\
0.4	60.6338765322275\\
0.405	60.6072695433598\\
0.41	60.5801247403784\\
0.415	60.5524455688502\\
0.42	60.5242355620093\\
0.425	60.4954983400143\\
0.43	60.4662376091827\\
0.435	60.4364571612018\\
0.44	60.4061608723178\\
0.445	60.3753527025019\\
0.45	60.3440366945948\\
0.455	60.3122169734291\\
0.46	60.2798977449299\\
0.465	60.2470832951948\\
0.47	60.2137779895522\\
0.475	60.1799862715989\\
0.48	60.145712662218\\
0.485	60.1109617585754\\
0.49	60.0757382330979\\
0.495	60.0400468324306\\
0.5	60.0038923763755\\
0.505	59.967279756812\\
0.51	59.9302139365972\\
0.515	59.8926999484499\\
0.52	59.8547428938152\\
0.525	59.816347941713\\
0.53	59.777520327568\\
0.535	59.738265352024\\
0.54	59.6985883797419\\
0.545	59.6584948381803\\
0.55	59.6179902163626\\
0.555	59.577080063627\\
0.56	59.535769988363\\
0.565	59.4940656567329\\
0.57	59.4519727913789\\
0.575	59.4094971701178\\
0.58	59.3666446246216\\
0.585	59.3234210390851\\
0.59	59.2798323488824\\
0.595	59.2358845392101\\
0.6	59.1915836437202\\
0.605	59.146935743141\\
0.61	59.1019469638881\\
0.615	59.056623476665\\
0.62	59.0109714950541\\
0.625	58.9649972740981\\
0.63	58.9187071088731\\
0.635	58.8721073330532\\
0.64	58.8252043174669\\
0.645	58.7780044686466\\
0.65	58.7305142273706\\
0.655	58.6827400671993\\
0.66	58.6346884930044\\
0.665	58.5863660394935\\
0.67	58.5377792697291\\
0.675	58.4889347736431\\
0.68	58.4398391665469\\
0.685	58.3904990876384\\
0.69	58.3409211985051\\
0.695	58.2911121816251\\
0.7	58.2410787388653\\
0.705	58.1908275899779\\
0.71	58.1403654710962\\
0.715	58.0896991332289\\
0.72	58.0388353407537\\
0.725	57.9877808699123\\
0.73	57.9365425073045\\
0.735	57.8851270483843\\
0.74	57.8335412959573\\
0.745	57.7817920586797\\
0.75	57.72988614956\\
0.755	57.6778303844637\\
0.76	57.6256315806214\\
0.765	57.5732965551401\\
0.77	57.5208321235196\\
0.775	57.468245098173\\
0.78	57.4155422869526\\
0.785	57.3627304916816\\
0.79	57.3098165066915\\
0.795	57.2568071173662\\
0.8	57.2037090986927\\
0.805	57.1505292138202\\
0.81	57.0972742126255\\
0.815	57.0439508302876\\
0.82	56.990565785871\\
0.825	56.9371257809174\\
0.83	56.8836374980476\\
0.835	56.8301075995727\\
0.84	56.7765427261156\\
0.845	56.7229494952441\\
0.85	56.6693345001136\\
0.855	56.6157043081225\\
0.86	56.5620654595789\\
0.865	56.5084244663793\\
0.87	56.4547878107007\\
0.875	56.4011619437046\\
0.88	56.3475532842553\\
0.885	56.2939682176512\\
0.89	56.2404130943701\\
0.895	56.1868942288299\\
0.9	56.1334178981622\\
0.905	56.0799903410027\\
0.91	56.0266177562956\\
0.915	55.9733063021146\\
0.92	55.9200620944992\\
0.925	55.8668912063077\\
0.93	55.8137996660868\\
0.935	55.7607934569571\\
0.94	55.7078785155174\\
0.945	55.6550607307648\\
0.95	55.6023459430335\\
0.955	55.5497399429508\\
0.96	55.497248470412\\
0.965	55.4448772135731\\
0.97	55.3926318078624\\
0.975	55.3405178350111\\
0.98	55.2885408221023\\
0.985	55.2367062406408\\
0.99	55.1850195056405\\
0.995	55.1334859747329\\
1	55.0821109472952\\
};


\addplot [color=black, draw=none, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0	63.3929957930367\\
0.005	63.3447246803082\\
0.01	63.2960434923757\\
0.015	63.2469580959726\\
0.02	63.1974744621822\\
0.025	63.1475986653193\\
0.03	63.0973368817776\\
0.035	63.046695388841\\
0.04	62.9956805634608\\
0.045	62.944298880998\\
0.05	62.8925569139317\\
0.055	62.8404613305334\\
0.06	62.7880188935081\\
0.065	62.7352364586021\\
0.07	62.682120973178\\
0.075	62.6286794747577\\
0.08	62.5749190895328\\
0.085	62.520847030844\\
0.09	62.4664705976293\\
0.095	62.4117971728416\\
0.1	62.3568342218355\\
0.105	62.3015892907253\\
0.11	62.2460700047135\\
0.115	62.1902840663896\\
0.12	62.1342392540025\\
0.125	62.0779434197034\\
0.13	62.0214044877626\\
0.135	61.9646304527597\\
0.14	61.9076293777469\\
0.145	61.8504093923882\\
0.15	61.7929786910722\\
0.155	61.7353455310018\\
0.16	61.6775182302599\\
0.165	61.6195051658514\\
0.17	61.5613147717242\\
0.175	61.5029555367668\\
0.18	61.444436002786\\
0.185	61.3857647624634\\
0.19	61.3269504572929\\
0.195	61.268001775498\\
0.2	61.2089274499317\\
0.205	61.1497362559581\\
0.21	61.0904370093174\\
0.215	61.0310385639741\\
0.22	60.97154980995\\
0.225	60.9119796711426\\
0.23	60.8523371031285\\
0.235	60.7926310909548\\
0.24	60.7328706469162\\
0.245	60.6730648083224\\
0.25	60.613222635252\\
0.255	60.5533532082984\\
0.26	60.4934656263046\\
0.265	60.4335690040896\\
0.27	60.3736724701677\\
0.275	60.3137851644592\\
0.28	60.2539162359962\\
0.285	60.1940748406216\\
0.29	60.1342701386841\\
0.295	60.0745112927289\\
0.3	60.0148074651853\\
0.305	59.9551678160523\\
0.31	59.8956015005816\\
0.315	59.8361176669615\\
0.32	59.7767254539993\\
0.325	59.7174339888057\\
0.33	59.6582523844804\\
0.335	59.5991897378\\
0.34	59.5402551269102\\
0.345	59.481457609021\\
0.35	59.4228062181077\\
0.355	59.3643099626172\\
0.36	59.3059778231812\\
0.365	59.2478187503367\\
0.37	59.1898416622545\\
0.375	59.1320554424768\\
0.38	59.0744689376652\\
0.385	59.017090955358\\
0.39	58.9599302617402\\
0.395	58.902995579425\\
0.4	58.8462955852483\\
0.405	58.789838908077\\
0.41	58.7336341266318\\
0.415	58.6776897673254\\
0.42	58.6220143021166\\
0.425	58.5666161463808\\
0.43	58.5115036567989\\
0.435	58.4566851292639\\
0.44	58.4021687968061\\
0.445	58.3479628275391\\
0.45	58.2940753226252\\
0.455	58.2405143142627\\
0.46	58.1872877636943\\
0.465	58.1344035592388\\
0.47	58.0818695143455\\
0.475	58.0296933656725\\
0.48	57.9778827711902\\
0.485	57.9264453083088\\
0.49	57.8753884720327\\
0.495	57.8247196731411\\
0.5	57.774446236395\\
0.505	57.7245753987733\\
0.51	57.6751143077353\\
0.515	57.6260700195142\\
0.52	57.5774494974378\\
0.525	57.5292596102815\\
0.53	57.4815071306496\\
0.535	57.4341987333895\\
0.54	57.3873409940366\\
0.545	57.3409403872912\\
0.55	57.2950032855284\\
0.555	57.2495359573411\\
0.56	57.2045445661162\\
0.565	57.1600351686451\\
0.57	57.1160137137683\\
0.575	57.0724860410553\\
0.58	57.0294578795195\\
0.585	56.9869348463686\\
0.59	56.9449224457917\\
0.595	56.9034260677816\\
0.6	56.8624509869955\\
0.605	56.8220023616509\\
0.61	56.7820852324609\\
0.615	56.7427045216052\\
0.62	56.7038650317408\\
0.625	56.66557144505\\
0.63	56.6278283223269\\
0.635	56.5906401021034\\
0.64	56.5540110998133\\
0.645	56.5179455069961\\
0.65	56.4824473905401\\
0.655	56.4475206919649\\
0.66	56.4131692267437\\
0.665	56.3793966836657\\
0.67	56.3462066242378\\
0.675	56.3136024821273\\
0.68	56.2815875626439\\
0.685	56.2501650422626\\
0.69	56.2193379681863\\
0.695	56.1891092579498\\
0.7	56.1594816990627\\
0.705	56.1304579486942\\
0.71	56.1020405333969\\
0.715	56.0742318488723\\
0.72	56.0470341597755\\
0.725	56.0204495995612\\
0.73	55.9944801703688\\
0.735	55.9691277429483\\
0.74	55.9443940566267\\
0.745	55.9202807193129\\
0.75	55.8967892075438\\
0.755	55.8739208665692\\
0.76	55.8516769104765\\
0.765	55.8300584223541\\
0.77	55.8090663544952\\
0.775	55.7887015286388\\
0.78	55.7689646362508\\
0.785	55.7498562388424\\
0.79	55.7313767683277\\
0.795	55.7135265274181\\
0.8	55.6963056900552\\
0.805	55.6797143018809\\
0.81	55.6637522807438\\
0.815	55.6484194172429\\
0.82	55.6337153753081\\
0.825	55.6196396928153\\
0.83	55.6061917822386\\
0.835	55.5933709313366\\
0.84	55.5811763038747\\
0.845	55.5696069403807\\
0.85	55.5586617589353\\
0.855	55.5483395559959\\
0.86	55.5386390072536\\
0.865	55.5295586685232\\
0.87	55.5210969766646\\
0.875	55.5132522505377\\
0.88	55.5060226919867\\
0.885	55.4994063868566\\
0.89	55.4934013060396\\
0.895	55.4880053065512\\
0.9	55.4832161326357\\
0.905	55.4790314169006\\
0.91	55.4754486814792\\
0.915	55.4724653392206\\
0.92	55.4700786949074\\
0.925	55.4682859464994\\
0.93	55.4670841864034\\
0.935	55.466470402769\\
0.94	55.4664414808083\\
0.945	55.4669942041403\\
0.95	55.4681252561596\\
0.955	55.4698312214265\\
0.96	55.4721085870812\\
0.965	55.4749537442784\\
0.97	55.4783629896446\\
0.975	55.482332526754\\
0.98	55.4868584676263\\
0.985	55.491936834242\\
0.99	55.4975635600776\\
0.995	55.5037344916583\\
1	55.5104453901279\\
};


\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> speedflow2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=6.028in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Flow},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Speed},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.711686507248911	53.7\\
0.55936510730036	60.6\\
0.387252766709065	61.7\\
0.645421277596008	35.3\\
0.556440780179052	55.4\\
0.512084858159092	53.8\\
0.401195053109192	60.3\\
0.467728936139132	55.2\\
0.489906897149112	51.7\\
0.379017092099212	49.4\\
0.580879149874272	56.8\\
0.512084858159092	56.1\\
0.622974663208992	56.8\\
0.756042429268871	54.5\\
0.534262819169072	56.3\\
0.512084858159092	54.9\\
0.731477447891655	52.9\\
0.451794894430801	22.2\\
0.451794894430801	49.5\\
0.578618741189032	57.3\\
0.709963405317743	51.9\\
0.445550975129152	61.6\\
0.689508546238932	60.3\\
0.537851064726448	59.5\\
0.600796702199012	51.4\\
0.387252766709065	29.1\\
0.709963405317743	49.3\\
0.55936510730036	50.9\\
0.580879149874272	57.8\\
0.602393192448184	53.4\\
0.408766809282977	57.6\\
0.0645421277217357	62.9\\
0.312483209069273	58.4\\
0.322710638987329	64.8\\
0.268127287049313	60.1\\
0.356839131089232	60.6\\
0.711686507248911	58.4\\
0.473308937004712	56.6\\
0.356839131089232	60.6\\
0.467728936139132	56.1\\
0.556440780179052	56\\
0.774505533039479	54.3\\
0.344224681561241	59.9\\
0.423373014119172	54.5\\
0.215140425739119	60.6\\
0.344224681561241	59.4\\
0.688449362743831	58.2\\
0.556440780179052	56.6\\
0.408766809282977	56.2\\
0.445550975129152	60.6\\
0.622974663208992	58.7\\
0.578618741189032	57.3\\
0.401195053109192	61.9\\
0.688449362743831	40\\
0.467728936139132	56.2\\
0.379017092099212	57.6\\
0.580879149874272	56\\
0.451794894430801	51.4\\
0.430280851856889	58\\
0.66693532016992	53.7\\
0.489906897149112	61.7\\
0.279682553839505	60.6\\
0.451794894430801	57.3\\
0.512084858159092	59.5\\
0.512084858159092	59.8\\
0.245949326039333	57.3\\
0.401195053109192	60.6\\
0.534262819169072	62.6\\
0.430280851856889	60\\
0.494822979578624	62.5\\
1	55.6\\
0.756042429268871	56\\
0.408766809282977	50.3\\
0.537851064726448	57.8\\
0.731477447891655	44.3\\
0.534262819169072	57.5\\
0.55936510730036	58.4\\
0.66693532016992	61.4\\
0.556440780179052	55.7\\
0.578618741189032	56\\
0.688449362743831	51.5\\
0.344224681561241	13.5\\
0.516337022152536	50.9\\
0.301196596413417	62.3\\
0.537851064726448	55.7\\
0.580879149874272	52.7\\
0.301196596413417	61.6\\
0.600796702199012	59.3\\
0.839047660761215	51.1\\
0.600796702199012	58.1\\
0.578618741189032	56.1\\
0.688449362743831	54.3\\
0.580879149874272	55.5\\
0.423373014119172	52.3\\
0.778220389900201	49\\
0.733864468258892	55.6\\
0.489906897149112	58.1\\
0.645152624218972	59\\
0.356839131089232	59.9\\
0.622974663208992	45.1\\
0.467728936139132	58.8\\
0.473308937004712	28.1\\
0.645152624218972	57.9\\
0.467728936139132	56.8\\
0.600796702199012	57.6\\
0.451794894430801	57.8\\
0.578618741189032	57.9\\
0.172112340591295	59.3\\
0.379017092099212	59.5\\
0.512084858159092	61.5\\
0.578618741189032	57.5\\
0.622974663208992	57.5\\
0.423373014119172	59.6\\
0.578618741189032	55.6\\
0.236654468313031	56.7\\
0.344224681561241	15.5\\
0.688449362743831	56.7\\
0.210837617224337	62.9\\
0.0645421277217357	59.9\\
0.600796702199012	59.9\\
0.667330585228952	58.2\\
0.430280851856889	57.1\\
0.423373014119172	58\\
0.645152624218972	55.3\\
0.387252766709065	60.9\\
0.925103831435513	49\\
0.66693532016992	46.3\\
0.301196596413417	15.1\\
0.512084858159092	59.9\\
0.365738724135153	59.3\\
0.623907235022096	55.8\\
0.423373014119172	58.4\\
0.55936510730036	53.8\\
0.356839131089232	60.1\\
0.387252766709065	59.7\\
0.578618741189032	60.1\\
0.172112340591295	57.6\\
0.578618741189032	58.8\\
0.489906897149112	50.6\\
0.752991490465567	39.4\\
0.365738724135153	56.4\\
0.430280851856889	36.7\\
0.356839131089232	47.4\\
0.334661170079253	59.4\\
0.423373014119172	60.4\\
0.600796702199012	58.7\\
0.387252766709065	55\\
0.602393192448184	57.9\\
0.379017092099212	57.1\\
0.622974663208992	58.1\\
0.774505533039479	53.6\\
0.623907235022096	30.6\\
0.494822979578624	58.8\\
0.537851064726448	57.8\\
0.334661170079253	60.6\\
0.600796702199012	55.1\\
0.733864468258892	56.4\\
0.774505533039479	56.7\\
0.334661170079253	55.5\\
0.688449362743831	58.7\\
0.645152624218972	55.7\\
0.578618741189032	50\\
0.623907235022096	57.6\\
0.817533618187303	48.1\\
0.445550975129152	57.3\\
0.731477447891655	57.5\\
0.882075745909038	53.5\\
0.129084255443471	59.5\\
0.688449362743831	46.8\\
0.401195053109192	59.7\\
0.172112340591295	58.4\\
0.578618741189032	56.4\\
0.494822979578624	31.5\\
0.401195053109192	59.4\\
0.512084858159092	59.6\\
0.172112340591295	56.4\\
0.752991490465567	51.8\\
0.489906897149112	60.6\\
0.667330585228952	55.3\\
0.556440780179052	63.7\\
0.445550975129152	58.8\\
0.711686507248911	55.3\\
0.467728936139132	58.4\\
0.580879149874272	55.9\\
0.534262819169072	59.5\\
0.172112340591295	57.6\\
0.600796702199012	56.1\\
0.473308937004712	14.6\\
0.556440780179052	57.9\\
0.602393192448184	56.7\\
0.322710638987329	54.5\\
0.578618741189032	56.4\\
0.379017092099212	54.2\\
0.430280851856889	57\\
0.387252766709065	34.9\\
0.709963405317743	53.4\\
0.445550975129152	52.9\\
0.445550975129152	59.7\\
0.645152624218972	58.2\\
0.365738724135153	59\\
0.800398350910181	54.5\\
0.0430280851478238	62.9\\
0.107570212869559	55.8\\
0.578618741189032	57.4\\
0.84475427293014	51.3\\
0.733864468258892	58.2\\
0.623907235022096	56.1\\
0.622974663208992	55.3\\
0.55936510730036	53.2\\
0.516337022152536	52.4\\
0.236654468313031	61.4\\
0.556440780179052	60.3\\
0.279682553839505	59.9\\
0.600796702199012	59.1\\
0.223771365029353	59.3\\
0.322710638987329	60.3\\
0.467728936139132	54.2\\
0.580879149874272	59.4\\
0.387252766709065	55.8\\
0.645152624218972	53.2\\
0.645152624218972	58.7\\
0.489906897149112	58\\
0.157237482378064	62\\
0.408766809282977	58.4\\
0.602393192448184	55.9\\
0.537851064726448	59.7\\
0.623907235022096	55.3\\
0.84475427293014	51.5\\
0.667330585228952	59.5\\
0.578618741189032	52.4\\
0.473308937004712	58.1\\
0.689508546238932	54.5\\
0.150598298017383	49.1\\
0.84475427293014	54.2\\
0.623907235022096	55.8\\
0.423373014119172	51.5\\
0.709963405317743	55.4\\
0.379017092099212	58\\
0.534262819169072	59.5\\
0.489906897149112	56.4\\
0.66693532016992	60.2\\
0.245949326039333	59.9\\
0.925103831435513	52.4\\
0.578618741189032	58.1\\
0.301196596413417	61.6\\
0.84475427293014	53\\
0.756042429268871	54.3\\
0.556440780179052	60\\
0.512084858159092	55.3\\
0.467728936139132	60.2\\
0.489906897149112	58.8\\
0.645152624218972	46.9\\
0.445550975129152	58.8\\
0.602393192448184	59.8\\
0.556440780179052	59.1\\
0.423373014119172	60.6\\
0.602393192448184	52.4\\
0.667330585228952	40.3\\
0.537851064726448	53.4\\
0.66693532016992	49\\
0.387252766709065	64.8\\
0.401195053109192	59.3\\
0.301196596413417	58.4\\
0.689508546238932	61\\
0.512084858159092	60.8\\
0.494822979578624	55.2\\
0.645152624218972	52.5\\
0.430280851856889	29.5\\
0.365738724135153	35.7\\
0.408766809282977	54.5\\
0.356839131089232	60.1\\
0.322710638987329	63.8\\
0.467728936139132	56.8\\
0.602393192448184	59.8\\
0.451794894430801	60.8\\
0.387252766709065	59.3\\
0.556440780179052	55.3\\
0.215140425739119	62.9\\
0.279682553839505	61.6\\
0.344224681561241	58.4\\
0.512084858159092	54\\
0.423373014119172	58.9\\
0.408766809282977	55.6\\
0.356839131089232	54\\
0.733864468258892	53.2\\
0.580879149874272	60.9\\
0.556440780179052	58.4\\
0.602393192448184	55\\
0.489906897149112	58.9\\
0.489906897149112	57\\
0.379017092099212	62.9\\
0.268127287049313	62.9\\
0.537851064726448	56\\
0.129084255443471	57.1\\
0.556440780179052	60.6\\
0.473308937004712	55.9\\
0.467728936139132	57.7\\
0.379017092099212	60.1\\
0.578618741189032	51.8\\
0.534262819169072	51.1\\
0.800398350910181	58.2\\
0.379017092099212	57.2\\
0.401195053109192	60.6\\
0.489906897149112	55.5\\
0.408766809282977	21.8\\
0.356839131089232	48.8\\
0.445550975129152	53.6\\
0.622974663208992	57.6\\
0.778220389900201	55.3\\
0.731477447891655	55\\
0.172112340591295	58.4\\
0.301196596413417	44.2\\
0.733864468258892	56.5\\
0.731477447891655	49.9\\
0.667330585228952	54.8\\
0.322710638987329	56.9\\
0.467728936139132	58.8\\
0.387252766709065	54.1\\
0.467728936139132	55.2\\
0.667330585228952	50.2\\
0.689508546238932	54.5\\
0.534262819169072	53.9\\
0.689508546238932	60.8\\
0.489906897149112	55.6\\
0.430280851856889	26.9\\
0.600796702199012	61.1\\
0.645152624218972	58.2\\
0.756042429268871	51.7\\
0.778220389900201	57.4\\
0.467728936139132	58.4\\
0.534262819169072	59.1\\
0.473308937004712	52.3\\
0.473308937004712	56.1\\
0.312483209069273	60.2\\
0.537851064726448	45.5\\
0.467728936139132	54.5\\
0.379017092099212	60.2\\
0.312483209069273	57.9\\
0.334661170079253	54.5\\
0.322710638987329	57.3\\
0.516337022152536	63.3\\
0.689508546238932	53.5\\
0.55936510730036	50.2\\
0.578618741189032	58.7\\
0.245949326039333	59.5\\
0.312483209069273	58.4\\
0.645152624218972	55.3\\
0.578618741189032	58.4\\
0.645421277596008	40.9\\
0.279682553839505	61.6\\
0.645421277596008	51.7\\
0.408766809282977	56.4\\
0.778220389900201	58\\
0.731477447891655	60\\
0.534262819169072	59.5\\
0.301196596413417	55\\
0.387252766709065	39.5\\
0.301196596413417	59.7\\
0.622974663208992	52.8\\
0.290305248059293	59\\
0.467728936139132	58.8\\
0.537851064726448	56\\
0.688449362743831	53.1\\
0.467728936139132	55.8\\
0.774505533039479	53.6\\
0.55936510730036	51.9\\
0.580879149874272	54.3\\
0.578618741189032	54.3\\
0.796019575613391	55.7\\
0.494822979578624	45.2\\
0.245949326039333	60.2\\
0.334661170079253	56.4\\
0.489906897149112	58.1\\
0.534262819169072	58.7\\
0.623907235022096	57.9\\
0.467728936139132	53.9\\
0.534262819169072	54\\
0.512084858159092	58.1\\
0.423373014119172	52.3\\
0.268127287049313	56.1\\
0.445550975129152	59.9\\
0.534262819169072	56.3\\
0.688449362743831	55.7\\
0.578618741189032	56.1\\
0.408766809282977	56\\
0.688449362743831	38.5\\
0.556440780179052	61.9\\
0.711686507248911	56.6\\
0.709963405317743	59.6\\
0.344224681561241	54.5\\
0.580879149874272	54.1\\
0.516337022152536	59.9\\
0.689508546238932	57.5\\
0.556440780179052	57.2\\
0.467728936139132	56.8\\
0.423373014119172	60.9\\
0.494822979578624	62.5\\
0.258168511265593	57.8\\
0.387252766709065	49.3\\
0.312483209069273	58.4\\
0.516337022152536	59.4\\
0.600796702199012	57.3\\
0.66693532016992	55.9\\
0.401195053109192	58.9\\
0.733864468258892	52.4\\
0.534262819169072	56.6\\
0.322710638987329	60.1\\
0.556440780179052	56.4\\
0.430280851856889	30.4\\
0.489906897149112	57.2\\
0.430280851856889	58.4\\
0.709963405317743	43.8\\
0.516337022152536	61.8\\
0.135059521368084	49.1\\
0.600796702199012	55.4\\
0.512084858159092	54.5\\
0.451794894430801	55.5\\
0.756042429268871	54.5\\
0.445550975129152	59.4\\
0.556440780179052	55.3\\
0.258168511265593	59.7\\
0.711686507248911	55.9\\
0.423373014119172	56.8\\
0.86693223394012	57.2\\
0.334661170079253	56.2\\
0.55936510730036	62.6\\
0.537851064726448	25\\
0.622974663208992	61.9\\
0.489906897149112	61\\
0.512084858159092	54.5\\
0.711686507248911	54.1\\
0.408766809282977	11.9\\
0.711686507248911	55.3\\
0.600796702199012	59.3\\
0.645421277596008	49\\
0.365738724135153	56.4\\
0.537851064726448	57.1\\
0.817533618187303	39.7\\
0.774505533039479	52.4\\
0.711686507248911	58.2\\
0.645152624218972	55\\
0.667330585228952	58.2\\
0.752991490465567	47.7\\
0.733864468258892	58.4\\
0.301196596413417	59\\
0.774505533039479	34.1\\
0.752991490465567	52\\
0.752991490465567	40.3\\
0.667330585228952	56.4\\
0.86693223394012	58.4\\
0.215140425739119	57.8\\
0.334661170079253	57.9\\
0.365738724135153	61.4\\
0.602393192448184	55.6\\
0.689508546238932	54.1\\
0.290305248059293	59.3\\
0.344224681561241	64\\
0.556440780179052	59.8\\
0.365738724135153	57.1\\
0.401195053109192	58.9\\
0.445550975129152	54.2\\
0.556440780179052	55.6\\
0.379017092099212	62.5\\
0.467728936139132	54.9\\
0.516337022152536	61.5\\
0.423373014119172	55.8\\
0.512084858159092	56.8\\
0.55936510730036	56.6\\
0.467728936139132	62.1\\
0.179415443388044	59.3\\
0.578618741189032	55.3\\
0.451794894430801	60.4\\
0.600796702199012	57.3\\
0.312483209069273	60.6\\
0.387252766709065	62\\
0.473308937004712	58.1\\
0.556440780179052	58.4\\
0.709963405317743	56.6\\
0.600796702199012	54.5\\
0.334661170079253	59\\
0.688449362743831	54.3\\
0.445550975129152	57.7\\
0.489906897149112	56.1\\
0.903589788861601	53.6\\
0.600796702199012	48.1\\
0.489906897149112	57.3\\
0.709963405317743	53.1\\
0.709963405317743	58.4\\
0.537851064726448	55.5\\
0.623907235022096	55.7\\
0.236654468313031	55.8\\
0.356839131089232	59.7\\
0.445550975129152	56.6\\
0.245949326039333	62.9\\
0.445550975129152	52.3\\
0.689508546238932	56.6\\
0.467728936139132	56.1\\
0.8891101949501	56.1\\
0.258168511265593	60.6\\
0.756042429268871	53.4\\
0.489906897149112	57.4\\
0.445550975129152	64.3\\
0.756042429268871	51.1\\
0.279682553839505	65.1\\
0.312483209069273	55\\
0.537851064726448	60.2\\
0.379017092099212	58\\
0.602393192448184	46.9\\
0.494822979578624	35.8\\
0.494822979578624	56.1\\
0.516337022152536	55.2\\
0.408766809282977	58.4\\
0.322710638987329	59\\
0.534262819169072	55.6\\
0.334661170079253	57.9\\
0.667330585228952	51.6\\
0.344224681561241	20.8\\
0.778220389900201	56.2\\
0.86693223394012	56.9\\
0.731477447891655	53.7\\
0.580879149874272	41.8\\
0.689508546238932	57.4\\
0.451794894430801	33.8\\
0.451794894430801	31.4\\
0.537851064726448	58.8\\
0.258168511265593	60.9\\
0.800398350910181	54.5\\
0.602393192448184	57.2\\
0.467728936139132	60.4\\
0.623907235022096	55.3\\
0.467728936139132	56.6\\
0.622974663208992	56.2\\
0.334661170079253	60.1\\
0.365738724135153	57.6\\
0.534262819169072	58.4\\
0.322710638987329	60.9\\
0.709963405317743	54.1\\
0.236654468313031	59.9\\
0.445550975129152	61.2\\
0.172112340591295	56.4\\
0.365738724135153	60.9\\
0.556440780179052	56.6\\
0.430280851856889	59.6\\
0.473308937004712	54.5\\
0.534262819169072	58.1\\
0.556440780179052	57.8\\
0.667330585228952	55.2\\
0.430280851856889	61.2\\
0.534262819169072	58.1\\
0.55936510730036	55.1\\
0.55936510730036	59\\
0.489906897149112	63.8\\
0.689508546238932	58.4\\
0.423373014119172	56\\
0.623907235022096	54.3\\
0.622974663208992	60.3\\
0.312483209069273	56.1\\
0.279682553839505	59\\
0.401195053109192	53.7\\
0.800398350910181	54.7\\
0.356839131089232	53.4\\
0.408766809282977	60.2\\
0.556440780179052	60.3\\
0.689508546238932	53.4\\
0.645421277596008	53.1\\
0.711686507248911	53.1\\
0.467728936139132	55.8\\
0.537851064726448	57.8\\
0.733864468258892	55.6\\
0.91128815596008	53.5\\
0.356839131089232	60.4\\
0.774505533039479	50.5\\
0.512084858159092	55.8\\
0.602393192448184	59.8\\
0.423373014119172	60.2\\
0.733864468258892	57.3\\
0.556440780179052	58.7\\
0.494822979578624	54.3\\
0.430280851856889	61.5\\
0.445550975129152	56.6\\
0.129084255443471	70.1\\
0.445550975129152	58.4\\
0.556440780179052	56.1\\
0.602393192448184	30.2\\
0.334661170079253	57.4\\
0.245949326039333	55.2\\
0.489906897149112	59.1\\
0.623907235022096	55.5\\
0.600796702199012	53.4\\
0.556440780179052	54.8\\
0.534262819169072	54.3\\
0.423373014119172	59.5\\
0.494822979578624	53.9\\
0.688449362743831	22.2\\
0.387252766709065	60.2\\
0.451794894430801	60.4\\
0.150598298017383	58.4\\
0.467728936139132	54.9\\
0.711686507248911	54.1\\
0.622974663208992	55.8\\
0.66693532016992	52.7\\
0.600796702199012	50.9\\
0.408766809282977	61.1\\
0.268127287049313	57.6\\
0.473308937004712	53.6\\
0.556440780179052	55.3\\
0.822576311920161	58.9\\
0.534262819169072	61.2\\
0.580879149874272	57.3\\
0.290305248059293	59\\
0.322710638987329	8.7\\
0.756042429268871	56\\
0.512084858159092	56.4\\
0.839047660761215	59.9\\
0.467728936139132	56\\
0.55936510730036	56.3\\
0.512084858159092	57.8\\
0.494822979578624	49.7\\
0.379017092099212	51.1\\
0.430280851856889	59.4\\
0.387252766709065	59.3\\
0.179415443388044	58.4\\
0.556440780179052	50.4\\
0.556440780179052	58.4\\
0.423373014119172	52.8\\
0.408766809282977	10.2\\
0.451794894430801	56.6\\
0.215140425739119	67.2\\
0.733864468258892	55.2\\
0.623907235022096	47.2\\
0.55936510730036	61.1\\
0.600796702199012	60.8\\
0.489906897149112	61.2\\
0.556440780179052	54.9\\
0.667330585228952	59\\
0.709963405317743	41.4\\
0.580879149874272	59.8\\
0.430280851856889	55.7\\
0.711686507248911	56.5\\
0.578618741189032	59.7\\
0.245949326039333	62.9\\
0.774505533039479	56\\
0.334661170079253	59.5\\
0.423373014119172	59.4\\
0.512084858159092	57.5\\
0.752991490465567	51.5\\
0.193626383165207	64.2\\
0.290305248059293	60.6\\
0.365738724135153	56.4\\
0.489906897149112	58.4\\
0.556440780179052	55.6\\
0.489906897149112	53.6\\
0.731477447891655	57.5\\
0.580879149874272	50.9\\
0.135059521368084	57.4\\
0.602393192448184	60.2\\
0.556440780179052	58.8\\
0.622974663208992	55.6\\
0.512084858159092	62\\
0.623907235022096	51.6\\
0.55936510730036	40.9\\
0.578618741189032	52.8\\
0.451794894430801	60.1\\
0.578618741189032	58.4\\
0.622974663208992	51.1\\
0.645421277596008	33.4\\
0.322710638987329	56.6\\
0.379017092099212	58\\
0.451794894430801	57.4\\
0.66693532016992	58.9\\
0.600796702199012	58.4\\
0.0430280851478238	56.4\\
0.344224681561241	55.6\\
0.512084858159092	57.4\\
0.301196596413417	60.1\\
0.822576311920161	55.4\\
0.356839131089232	56.7\\
0.356839131089232	59.4\\
0.467728936139132	58.4\\
0.172112340591295	57.6\\
0.473308937004712	55.2\\
0.752991490465567	56\\
0.423373014119172	58.9\\
0.512084858159092	54.3\\
0.494822979578624	52\\
0.516337022152536	58.4\\
0.489906897149112	58.8\\
0.312483209069273	55.3\\
0.778220389900201	54.3\\
0.258168511265593	62\\
0.688449362743831	57.2\\
0.430280851856889	57.7\\
0.489906897149112	59.9\\
0.534262819169072	57.1\\
0.667330585228952	53.6\\
0.387252766709065	55\\
0.301196596413417	62.9\\
0.322710638987329	64.2\\
0.379017092099212	56.1\\
0.556440780179052	57.2\\
0.667330585228952	51.1\\
0.556440780179052	57.8\\
0.645152624218972	58.7\\
0.580879149874272	62.9\\
0.129084255443471	55.8\\
0.512084858159092	59.1\\
0.356839131089232	57.9\\
0.623907235022096	56.8\\
0.512084858159092	57\\
0.467728936139132	59.6\\
0.365738724135153	61.9\\
0.623907235022096	43.1\\
0.688449362743831	56.8\\
0.467728936139132	58.4\\
0.445550975129152	58\\
0.489906897149112	53.4\\
0.408766809282977	51.8\\
0.516337022152536	58.4\\
0.489906897149112	54.2\\
0.322710638987329	52.4\\
0.774505533039479	52.9\\
0.580879149874272	51.8\\
0.709963405317743	56\\
0.312483209069273	61.6\\
0.66693532016992	51.1\\
0.731477447891655	52.2\\
0.580879149874272	59.3\\
0.150598298017383	59.5\\
0.379017092099212	58.9\\
0.408766809282977	59.5\\
0.731477447891655	56.1\\
0.903589788861601	56.1\\
0.0430280851478238	54.5\\
0.408766809282977	57.6\\
0.451794894430801	52.3\\
0.365738724135153	61.2\\
0.387252766709065	56.2\\
0.600796702199012	57.8\\
0.445550975129152	60.4\\
0.688449362743831	58\\
0.839047660761215	48.8\\
0.731477447891655	55.2\\
0.408766809282977	14.8\\
0.578618741189032	60.3\\
0.622974663208992	53.7\\
0.645152624218972	57.4\\
0.467728936139132	66.2\\
0.66693532016992	57.7\\
0.467728936139132	61.1\\
0.344224681561241	59\\
0.494822979578624	58.1\\
0.290305248059293	57.4\\
0.602393192448184	55.5\\
0.534262819169072	57.7\\
0.556440780179052	56\\
0.822576311920161	56.3\\
0.817533618187303	49.3\\
0.356839131089232	57.1\\
0.279682553839505	21.4\\
0.290305248059293	48.1\\
0.473308937004712	50.6\\
0.516337022152536	20.9\\
0.800398350910181	51.8\\
0.600796702199012	60.9\\
0.512084858159092	52.4\\
0.534262819169072	54.9\\
0.215140425739119	58.4\\
0.709963405317743	52.7\\
0.193626383165207	60.6\\
0.408766809282977	56.2\\
0.800398350910181	57.3\\
0.473308937004712	55.8\\
0.623907235022096	49.5\\
0.578618741189032	57.5\\
0.334661170079253	60.6\\
0.423373014119172	60.2\\
0.600796702199012	57\\
0.578618741189032	55.4\\
0.516337022152536	53.7\\
0.66693532016992	56.7\\
0.537851064726448	58.4\\
0.667330585228952	56.7\\
0.731477447891655	53\\
0.512084858159092	53.4\\
0.645421277596008	55.9\\
0.556440780179052	54.8\\
0.150598298017383	61.4\\
0.709963405317743	54.1\\
0.645421277596008	58.4\\
0.401195053109192	58.4\\
0.55936510730036	30.8\\
0.689508546238932	54.3\\
0.623907235022096	60.5\\
0.379017092099212	55\\
0.733864468258892	52.7\\
0.401195053109192	54.9\\
0.322710638987329	59\\
0.290305248059293	54\\
0.512084858159092	59.5\\
0.445550975129152	57.6\\
0.711686507248911	39.9\\
0.645152624218972	53.8\\
0.731477447891655	56.4\\
0.494822979578624	47.4\\
0.55936510730036	55.3\\
0.467728936139132	58.1\\
0.445550975129152	57.6\\
0.645152624218972	57.3\\
0.301196596413417	54\\
0.600796702199012	56.7\\
0.860561703335126	57.8\\
0.645421277596008	26.5\\
0.752991490465567	54.1\\
0.534262819169072	56.9\\
0.711686507248911	50.5\\
0.193626383165207	62\\
0.365738724135153	54.5\\
0.467728936139132	58.4\\
0.473308937004712	57.7\\
0.365738724135153	59.4\\
0.55936510730036	58.1\\
0.279682553839505	33.6\\
0.290305248059293	58.4\\
0.667330585228952	58.2\\
0.334661170079253	62.9\\
0.245949326039333	58.4\\
0.689508546238932	55\\
0.516337022152536	56.3\\
0.445550975129152	52\\
0.423373014119172	60.2\\
0.731477447891655	56.8\\
0.55936510730036	56.7\\
0.408766809282977	59.4\\
0.534262819169072	56.1\\
0.290305248059293	60.9\\
0.473308937004712	62.4\\
0.534262819169072	58.1\\
0.334661170079253	60.9\\
0.756042429268871	56.2\\
0.473308937004712	51.1\\
0.301196596413417	64.4\\
0.556440780179052	59.8\\
0.408766809282977	20\\
0.473308937004712	58.9\\
0.645421277596008	56.7\\
0.600796702199012	58.1\\
0.645421277596008	40.5\\
0.401195053109192	58.4\\
0.645421277596008	57.4\\
0.752991490465567	54.1\\
0.8891101949501	58\\
0.467728936139132	55.6\\
0.512084858159092	57.5\\
0.645421277596008	47.6\\
0.279682553839505	63.8\\
0.645152624218972	60.1\\
0.451794894430801	62.1\\
0.600796702199012	58.1\\
0.622974663208992	53.2\\
0.623907235022096	51.7\\
0.344224681561241	21.8\\
0.473308937004712	60.6\\
0.322710638987329	66.1\\
0.193626383165207	51.1\\
0.578618741189032	56.3\\
0.556440780179052	54.5\\
0.451794894430801	57\\
0.268127287049313	21.1\\
0.467728936139132	54.5\\
0.445550975129152	60.1\\
0.467728936139132	58.1\\
0.423373014119172	54.9\\
0.645421277596008	47.5\\
0.401195053109192	53.7\\
0.55936510730036	55.1\\
0.223771365029353	46\\
0.839047660761215	48.3\\
0.258168511265593	61.6\\
0.445550975129152	61.1\\
0.258168511265593	59.3\\
0.494822979578624	57.5\\
0.334661170079253	62.4\\
0.578618741189032	59.4\\
0.334661170079253	62.9\\
0.578618741189032	58.7\\
0.516337022152536	51.4\\
0.556440780179052	58.9\\
0.344224681561241	60.9\\
0.489906897149112	57.7\\
0.796019575613391	52.9\\
0.365738724135153	60.6\\
0.193626383165207	58.4\\
0.622974663208992	56.8\\
0.430280851856889	62.9\\
0.55936510730036	58.1\\
0.215140425739119	58.4\\
0.356839131089232	48.8\\
0.107570212869559	59.9\\
0.430280851856889	57.3\\
0.279682553839505	59\\
0.512084858159092	60.4\\
0.778220389900201	53.7\\
0.290305248059293	57.3\\
0.423373014119172	60.4\\
0.467728936139132	56.6\\
0.580879149874272	55.5\\
0.516337022152536	57.1\\
0.645421277596008	55.9\\
0.578618741189032	56.4\\
0.512084858159092	51.4\\
0.689508546238932	52.6\\
0.494822979578624	39.4\\
0.356839131089232	60.6\\
0.245949326039333	48.6\\
0.334661170079253	57.4\\
0.473308937004712	52.2\\
0.602393192448184	53.8\\
0.689508546238932	52.6\\
0.201593404398024	58.4\\
0.489906897149112	57.4\\
0.401195053109192	56\\
0.537851064726448	56.1\\
0.301196596413417	57.9\\
0.150598298017383	68.2\\
0.258168511265593	62.9\\
0.925103831435513	42.3\\
0.55936510730036	56.9\\
0.451794894430801	49.6\\
0.709963405317743	53.1\\
0.688449362743831	39.1\\
0.667330585228952	56\\
0.534262819169072	57.3\\
0.494822979578624	51.8\\
0.580879149874272	57.9\\
0.822576311920161	55.6\\
0.537851064726448	58.1\\
0.778220389900201	56.3\\
0.512084858159092	58.4\\
0.236654468313031	57.1\\
0.467728936139132	58.9\\
0.201593404398024	58.4\\
0.401195053109192	50.5\\
0.379017092099212	64\\
0.55936510730036	52.2\\
0.494822979578624	58.1\\
0.556440780179052	57.1\\
0.580879149874272	45.6\\
0.512084858159092	56.8\\
0.193626383165207	59.3\\
0.408766809282977	60.6\\
0.778220389900201	54.1\\
0.494822979578624	33.3\\
0.622974663208992	58.4\\
0.600796702199012	60.8\\
0.512084858159092	55.2\\
0.537851064726448	56.7\\
0.534262819169072	58.1\\
0.709963405317743	54.5\\
0.512084858159092	58.8\\
0.245949326039333	63.8\\
0.733864468258892	60\\
0.423373014119172	59.7\\
0.201593404398024	57.4\\
0.445550975129152	56.6\\
0.268127287049313	61.4\\
0.512084858159092	55.8\\
0.423373014119172	58.4\\
0.512084858159092	57.8\\
0.451794894430801	60.2\\
0.408766809282977	54.9\\
0.193626383165207	60.2\\
0.534262819169072	57.2\\
0.379017092099212	53\\
0.800398350910181	55.8\\
0.578618741189032	61.1\\
0.667330585228952	57.2\\
0.473308937004712	57.1\\
0.534262819169072	48.4\\
0.193626383165207	3.5\\
0.322710638987329	14.9\\
0.580879149874272	55.5\\
0.301196596413417	63.8\\
0.689508546238932	50\\
0.534262819169072	52.6\\
0.473308937004712	58.1\\
0.602393192448184	60.3\\
0.733864468258892	60.1\\
0.512084858159092	60.1\\
0.408766809282977	26.8\\
0.796019575613391	57.5\\
0.689508546238932	54.1\\
0.580879149874272	55.3\\
0.622974663208992	58.1\\
0.445550975129152	58.8\\
0.387252766709065	54.9\\
0.752991490465567	55.5\\
0.733864468258892	50.7\\
0.516337022152536	58.4\\
0.645152624218972	59\\
0.645421277596008	33.1\\
0.534262819169072	58.4\\
0.334661170079253	61.4\\
0.356839131089232	59.4\\
0.516337022152536	57.8\\
0.423373014119172	58.4\\
0.516337022152536	58.4\\
0.467728936139132	54.9\\
0.66693532016992	57.6\\
0.623907235022096	36.2\\
0.245949326039333	56.8\\
0.387252766709065	59.3\\
0.423373014119172	56.2\\
0.537851064726448	36.9\\
0.534262819169072	55.1\\
0.512084858159092	60.8\\
0.215140425739119	57.4\\
0.379017092099212	59.9\\
0.379017092099212	56.6\\
0.537851064726448	59.3\\
0.534262819169072	59.2\\
0.512084858159092	57.7\\
0.578618741189032	58.1\\
0.689508546238932	54.1\\
0.516337022152536	60.1\\
0.55936510730036	55.7\\
0.534262819169072	57.5\\
0.578618741189032	54.9\\
0.711686507248911	50.5\\
0.578618741189032	56.3\\
0.268127287049313	55.8\\
0.580879149874272	59.7\\
0.223771365029353	58.4\\
0.379017092099212	57.6\\
0.322710638987329	56.7\\
0.334661170079253	55.9\\
0.258168511265593	56.7\\
0.379017092099212	55.6\\
0.379017092099212	55.9\\
0.451794894430801	60.8\\
0.467728936139132	55.8\\
0.774505533039479	54.1\\
0.512084858159092	50.3\\
0.602393192448184	59.7\\
0.258168511265593	62.1\\
0.580879149874272	52.4\\
0.445550975129152	57.1\\
0.489906897149112	58\\
0.645152624218972	58.1\\
0.512084858159092	59.2\\
0.279682553839505	59.7\\
0.623907235022096	59.3\\
0.489906897149112	59.1\\
0.645152624218972	56.9\\
0.344224681561241	49.6\\
0.711686507248911	60.6\\
0.467728936139132	56.4\\
0.494822979578624	47.1\\
0.334661170079253	58.9\\
0.467728936139132	57\\
0.623907235022096	55.8\\
0.129084255443471	59.5\\
0.600796702199012	59.6\\
0.534262819169072	57.8\\
0.408766809282977	54.5\\
0.817533618187303	52.8\\
0.537851064726448	28\\
0.709963405317743	58\\
0.689508546238932	59.9\\
0.356839131089232	53.7\\
0.733864468258892	56.4\\
0.600796702199012	58.2\\
0.512084858159092	57.4\\
0.467728936139132	60.2\\
0.512084858159092	58.1\\
0.258168511265593	56.8\\
0.822576311920161	53\\
0.622974663208992	57.6\\
0.301196596413417	62.3\\
0.8891101949501	57.2\\
0.516337022152536	57.7\\
0.709963405317743	54.5\\
0.334661170079253	56.1\\
0.602393192448184	23.6\\
0.580879149874272	36\\
0.489906897149112	54.5\\
0.365738724135153	30.4\\
0.667330585228952	58.2\\
0.578618741189032	60.9\\
0.534262819169072	59.5\\
0.622974663208992	53.6\\
0.387252766709065	57.6\\
0.537851064726448	58.4\\
0.667330585228952	56.7\\
0.817533618187303	46.5\\
0.689508546238932	60\\
0.494822979578624	61\\
0.172112340591295	59.5\\
0.711686507248911	53\\
0.709963405317743	63.3\\
0.494822979578624	35.1\\
0.489906897149112	57.7\\
0.667330585228952	57.3\\
0.580879149874272	42.2\\
0.556440780179052	60.6\\
0.537851064726448	30.4\\
0.379017092099212	58\\
0	62.9\\
0.645152624218972	52.9\\
0.537851064726448	54.9\\
0.494822979578624	58.4\\
0.689508546238932	55\\
0.537851064726448	51.9\\
0.290305248059293	55.6\\
0.489906897149112	57.7\\
0.689508546238932	55.5\\
0.623907235022096	60.6\\
0.322710638987329	57.9\\
0.860561703335126	54.9\\
0.150598298017383	55.5\\
0.556440780179052	57.9\\
0.290305248059293	59\\
0.215140425739119	65.5\\
0.796019575613391	46.8\\
0.709963405317743	57.8\\
0.822576311920161	50.6\\
0.387252766709065	56\\
0.334661170079253	57.4\\
0.623907235022096	57.6\\
0.600796702199012	54\\
0.401195053109192	51.8\\
0.430280851856889	25.4\\
0.473308937004712	40.7\\
0.356839131089232	58.4\\
0.356839131089232	60.6\\
0.401195053109192	59.3\\
0.578618741189032	54.3\\
0.534262819169072	59.4\\
0.467728936139132	58.8\\
0.600796702199012	56.6\\
0.516337022152536	56.4\\
0.489906897149112	58\\
0.365738724135153	56.8\\
0.245949326039333	56.1\\
0.66693532016992	54.1\\
0.344224681561241	61.7\\
0.689508546238932	53.9\\
0.688449362743831	45.2\\
0.312483209069273	57.3\\
0.279682553839505	61.4\\
0.600796702199012	55.3\\
0.534262819169072	58.4\\
0.645421277596008	57.6\\
0.580879149874272	56.1\\
0.709963405317743	53.3\\
0.344224681561241	7.8\\
0.172112340591295	62\\
0.387252766709065	49\\
0.689508546238932	59\\
0.709963405317743	53.4\\
0.268127287049313	61.6\\
0.645421277596008	53.9\\
0.193626383165207	60.2\\
0.534262819169072	56.3\\
0.645421277596008	51.5\\
0.489906897149112	51.1\\
0.55936510730036	52.1\\
0.473308937004712	60.4\\
0.645421277596008	50.3\\
0.600796702199012	57.6\\
0.236654468313031	39.9\\
0.423373014119172	61.1\\
0.778220389900201	53.6\\
0.602393192448184	57.9\\
0.408766809282977	61.9\\
0.778220389900201	56.3\\
0.667330585228952	55.5\\
0.667330585228952	58.7\\
0.711686507248911	57\\
0.537851064726448	57.3\\
0.55936510730036	51.7\\
0.489906897149112	58.4\\
0.709963405317743	53.9\\
0.401195053109192	58\\
0.688449362743831	56.5\\
0.733864468258892	54.3\\
0.512084858159092	59.2\\
0.667330585228952	53\\
0.600796702199012	54.3\\
0.215140425739119	62.9\\
0.731477447891655	53.4\\
0.667330585228952	54.5\\
0.556440780179052	59.3\\
0.430280851856889	60.4\\
0.55936510730036	58.1\\
0.401195053109192	55.8\\
0.223771365029353	56\\
0.623907235022096	59.8\\
0.667330585228952	55.9\\
0.622974663208992	56.3\\
0.711686507248911	53.9\\
0.667330585228952	59.5\\
0.512084858159092	58.8\\
0.55936510730036	62.2\\
0.473308937004712	28.8\\
0.512084858159092	54.5\\
0.66693532016992	56.7\\
0.752991490465567	54.3\\
0.512084858159092	56.9\\
0.172112340591295	3.8\\
0.494822979578624	57.2\\
0.645421277596008	53.9\\
0.534262819169072	58.1\\
0.430280851856889	58.9\\
0.512084858159092	56.3\\
0.379017092099212	57.2\\
0.344224681561241	57.1\\
0.667330585228952	55.4\\
0.756042429268871	58.9\\
0.667330585228952	55.9\\
0.645152624218972	57.7\\
0.236654468313031	5.3\\
0.494822979578624	41.5\\
0.516337022152536	59.9\\
0.55936510730036	53\\
0.494822979578624	60.9\\
0.344224681561241	57.2\\
0.622974663208992	62.3\\
0.537851064726448	54.5\\
0.689508546238932	58.7\\
0.580879149874272	57.6\\
0.430280851856889	62\\
0.512084858159092	58.8\\
0.401195053109192	55.3\\
0.645421277596008	56.7\\
0.556440780179052	56.4\\
0.733864468258892	57.2\\
0.534262819169072	56.6\\
0.709963405317743	48\\
0.600796702199012	52.1\\
0.578618741189032	57.3\\
0.401195053109192	58.9\\
0.423373014119172	55.7\\
0.489906897149112	57.4\\
0.667330585228952	58.4\\
0.451794894430801	50.6\\
0.578618741189032	59.4\\
0.537851064726448	59.9\\
0.756042429268871	58.7\\
0.689508546238932	48.8\\
0.379017092099212	58.4\\
0.800398350910181	55.5\\
0.623907235022096	60.2\\
0.172112340591295	58.4\\
0.55936510730036	55.4\\
0.91128815596008	55.5\\
0.379017092099212	58\\
0.578618741189032	58.7\\
0.578618741189032	59\\
0.534262819169072	60.8\\
0.800398350910181	51.1\\
0.290305248059293	57.9\\
0.537851064726448	57.5\\
0.774505533039479	51.9\\
0.344224681561241	60.4\\
0.193626383165207	58.4\\
0.711686507248911	57.5\\
0.645152624218972	52.1\\
0.401195053109192	61.1\\
0.622974663208992	59.8\\
0.645152624218972	59.4\\
0.344224681561241	58.9\\
0.215140425739119	4.5\\
0.451794894430801	58.1\\
0.688449362743831	47.4\\
0.800398350910181	51.9\\
0.473308937004712	53.7\\
0.401195053109192	57.2\\
0.489906897149112	58.4\\
0.512084858159092	60.8\\
0.290305248059293	62.1\\
0.733864468258892	56.4\\
0.451794894430801	57.4\\
0.423373014119172	60.6\\
0.356839131089232	58.4\\
0.401195053109192	58.9\\
0.423373014119172	55.3\\
0.473308937004712	51.4\\
0.66693532016992	49\\
0.356839131089232	51.5\\
0.489906897149112	58\\
0.301196596413417	12.9\\
0.756042429268871	54.1\\
0.600796702199012	52.8\\
0.379017092099212	59.7\\
0.689508546238932	55.9\\
0.623907235022096	52.7\\
0.512084858159092	56.4\\
0.489906897149112	55.3\\
0.512084858159092	50.3\\
0.473308937004712	26.8\\
0.494822979578624	53.7\\
0.537851064726448	57.9\\
0.711686507248911	56.6\\
0.778220389900201	57.7\\
0.245949326039333	56.8\\
0.423373014119172	60.6\\
0.157237482378064	60.6\\
0.334661170079253	59.9\\
0.667330585228952	52.5\\
0.408766809282977	58.4\\
0.290305248059293	61.6\\
0.645421277596008	57.3\\
0.451794894430801	57\\
0.602393192448184	37.6\\
0.623907235022096	50.5\\
0.0645421277217357	60.6\\
0.467728936139132	57.4\\
0.408766809282977	58.4\\
};


\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
0	59.6460902758015\\
0.005	59.6478121079187\\
0.01	59.6490081681189\\
0.015	59.6496765942512\\
0.02	59.6498156120184\\
0.025	59.6494235357239\\
0.03	59.6484987689984\\
0.035	59.6470398055035\\
0.04	59.6450452296132\\
0.045	59.6425137170727\\
0.05	59.6394440356337\\
0.055	59.6358350456676\\
0.06	59.6316857007534\\
0.065	59.6269950482427\\
0.07	59.6217622298005\\
0.075	59.6159864819211\\
0.08	59.6096671364197\\
0.085	59.6028036208987\\
0.09	59.5953954591888\\
0.095	59.5874422717649\\
0.1	59.5789437761364\\
0.105	59.5698997872109\\
0.11	59.5603102176326\\
0.115	59.550175078094\\
0.12	59.5394944776212\\
0.125	59.5282686238325\\
0.13	59.5164978231702\\
0.135	59.5041824811054\\
0.14	59.4913231023157\\
0.145	59.4779202908353\\
0.15	59.4639747501783\\
0.155	59.4494872834334\\
0.16	59.4344587933327\\
0.165	59.4188902822904\\
0.17	59.4027828524159\\
0.175	59.3861377054976\\
0.18	59.3689561429588\\
0.185	59.3512395657866\\
0.19	59.332989474431\\
0.195	59.3142074686774\\
0.2	59.2948952474902\\
0.205	59.275054608828\\
0.21	59.2546874494312\\
0.215	59.2337957645811\\
0.22	59.2123816478307\\
0.225	59.1904472907073\\
0.23	59.1679949823877\\
0.235	59.1450271093441\\
0.24	59.1215461549631\\
0.245	59.0975546991363\\
0.25	59.0730554178226\\
0.255	59.0480510825835\\
0.26	59.0225445600905\\
0.265	58.9965388116043\\
0.27	58.9700368924276\\
0.275	58.9430419513293\\
0.28	58.9155572299431\\
0.285	58.8875860621375\\
0.29	58.8591318733601\\
0.295	58.8301981799543\\
0.3	58.8007885884507\\
0.305	58.7709067948307\\
0.31	58.7405565837651\\
0.315	58.7097418278266\\
0.32	58.6784664866762\\
0.325	58.6467346062248\\
0.33	58.6145503177689\\
0.335	58.5819178371022\\
0.34	58.5488414636019\\
0.345	58.5153255792908\\
0.35	58.4813746478753\\
0.355	58.44699321376\\
0.36	58.4121859010377\\
0.365	58.3769574124575\\
0.37	58.3413125283695\\
0.375	58.3052561056463\\
0.38	58.2687930765835\\
0.385	58.2319284477775\\
0.39	58.194667298982\\
0.395	58.1570147819436\\
0.4	58.1189761192163\\
0.405	58.0805566029559\\
0.41	58.0417615936942\\
0.415	58.0025965190936\\
0.42	57.963066872683\\
0.425	57.9231782125739\\
0.43	57.8829361601595\\
0.435	57.8423463987946\\
0.44	57.8014146724586\\
0.445	57.7601467844018\\
0.45	57.7185485957743\\
0.455	57.676626024239\\
0.46	57.6343850425697\\
0.465	57.5918316772324\\
0.47	57.5489720069534\\
0.475	57.5058121612723\\
0.48	57.462358319081\\
0.485	57.4186167071502\\
0.49	57.3745935986423\\
0.495	57.3302953116124\\
0.5	57.2857282074974\\
0.505	57.2408986895935\\
0.51	57.1958132015235\\
0.515	57.150478225693\\
0.52	57.1049002817375\\
0.525	57.05908592496\\
0.53	57.0130417447598\\
0.535	56.9667743630531\\
0.54	56.9202904326861\\
0.545	56.8735966358407\\
0.55	56.8266996824339\\
0.555	56.7796063085106\\
0.56	56.7323232746316\\
0.565	56.6848573642561\\
0.57	56.6372153821198\\
0.575	56.5894041526092\\
0.58	56.5414305181324\\
0.585	56.4933013374873\\
0.59	56.4450234842275\\
0.595	56.3966038450261\\
0.6	56.3480493180387\\
0.605	56.2993668112659\\
0.61	56.2505632409147\\
0.615	56.2016455297621\\
0.62	56.1526206055179\\
0.625	56.1034953991902\\
0.63	56.0542768434522\\
0.635	56.0049718710126\\
0.64	55.9555874129879\\
0.645	55.9061303972796\\
0.65	55.8566077469544\\
0.655	55.8070263786303\\
0.66	55.7573932008672\\
0.665	55.7077151125636\\
0.67	55.6579990013596\\
0.675	55.6082517420464\\
0.68	55.5584801949837\\
0.685	55.5086912045247\\
0.69	55.4588915974493\\
0.695	55.4090881814063\\
0.7	55.359287743365\\
0.705	55.3094970480765\\
0.71	55.2597228365456\\
0.715	55.2099718245134\\
0.72	55.1602507009509\\
0.725	55.1105661265648\\
0.73	55.0609247323154\\
0.735	55.011333117947\\
0.74	54.9617978505317\\
0.745	54.9123254630267\\
0.75	54.8629224528457\\
0.755	54.8135952804444\\
0.76	54.7643503679217\\
0.765	54.7151940976352\\
0.77	54.6661328108334\\
0.775	54.6171728063034\\
0.78	54.5683203390351\\
0.785	54.5195816189032\\
0.79	54.4709628093654\\
0.795	54.4224700261789\\
0.8	54.3741093361349\\
0.805	54.3258867558115\\
0.81	54.2778082503453\\
0.815	54.2298797322222\\
0.82	54.1821070600878\\
0.825	54.134496037577\\
0.83	54.0870524121646\\
0.835	54.0397818740354\\
0.84	53.9926900549761\\
0.845	53.9457825272865\\
0.85	53.8990648027141\\
0.855	53.8525423314087\\
0.86	53.8062205008991\\
0.865	53.7601046350926\\
0.87	53.7141999932961\\
0.875	53.6685117692599\\
0.88	53.6230450902444\\
0.885	53.57780501611\\
0.89	53.5327965384296\\
0.895	53.4880245796254\\
0.9	53.4434939921284\\
0.905	53.399209557562\\
0.91	53.3551759859502\\
0.915	53.3113979149487\\
0.92	53.2678799091012\\
0.925	53.2246264591194\\
0.93	53.1816419811887\\
0.935	53.1389308162966\\
0.94	53.0964972295878\\
0.945	53.054345409743\\
0.95	53.012479468383\\
0.955	52.9709034394975\\
0.96	52.9296212788996\\
0.965	52.8886368637049\\
0.97	52.847953991836\\
0.975	52.807576381552\\
0.98	52.7675076710037\\
0.985	52.7277514178137\\
0.99	52.6883110986819\\
0.995	52.6491901090163\\
1	52.6103917625893\\
};


\addplot [color=black, draw=none, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0	56.2866281389318\\
0.005	56.286135220842\\
0.01	56.2854628840841\\
0.015	56.2846095894681\\
0.02	56.2835738229568\\
0.025	56.2823540962756\\
0.03	56.2809489475186\\
0.035	56.2793569417518\\
0.04	56.2775766716119\\
0.045	56.2756067579025\\
0.05	56.2734458501846\\
0.055	56.271092627364\\
0.06	56.2685457982735\\
0.065	56.2658041022501\\
0.07	56.2628663097073\\
0.075	56.2597312227023\\
0.08	56.2563976754967\\
0.085	56.2528645351126\\
0.09	56.249130701881\\
0.095	56.2451951099854\\
0.1	56.241056727998\\
0.105	56.2367145594088\\
0.11	56.2321676431481\\
0.115	56.2274150541018\\
0.12	56.2224559036184\\
0.125	56.217289340009\\
0.13	56.2119145490387\\
0.135	56.2063307544098\\
0.14	56.2005372182368\\
0.145	56.1945332415123\\
0.15	56.188318164564\\
0.155	56.1818913675027\\
0.16	56.1752522706606\\
0.165	56.1684003350201\\
0.17	56.1613350626327\\
0.175	56.1540559970277\\
0.18	56.1465627236111\\
0.185	56.1388548700529\\
0.19	56.1309321066652\\
0.195	56.1227941467677\\
0.2	56.1144407470438\\
0.205	56.1058717078838\\
0.21	56.0970868737176\\
0.215	56.0880861333355\\
0.22	56.0788694201965\\
0.225	56.0694367127255\\
0.23	56.0597880345978\\
0.235	56.0499234550104\\
0.24	56.0398430889423\\
0.245	56.0295470974005\\
0.25	56.0190356876539\\
0.255	56.008309113454\\
0.26	55.9973676752423\\
0.265	55.986211720344\\
0.27	55.9748416431485\\
0.275	55.9632578852764\\
0.28	55.9514609357323\\
0.285	55.9394513310436\\
0.29	55.9272296553858\\
0.295	55.9147965406927\\
0.3	55.9021526667537\\
0.305	55.8892987612948\\
0.31	55.8762356000472\\
0.315	55.8629640067992\\
0.32	55.8494848534353\\
0.325	55.835799059959\\
0.33	55.8219075945017\\
0.335	55.8078114733163\\
0.34	55.7935117607559\\
0.345	55.7790095692369\\
0.35	55.7643060591881\\
0.355	55.7494024389834\\
0.36	55.7342999648601\\
0.365	55.7189999408215\\
0.37	55.7035037185244\\
0.375	55.6878126971514\\
0.38	55.6719283232674\\
0.385	55.655852090661\\
0.39	55.639585540171\\
0.395	55.6231302594965\\
0.4	55.6064878829927\\
0.405	55.5896600914507\\
0.41	55.572648611862\\
0.415	55.555455217168\\
0.42	55.5380817259939\\
0.425	55.5205300023677\\
0.43	55.5028019554237\\
0.435	55.4848995390909\\
0.44	55.4668247517663\\
0.445	55.4485796359734\\
0.45	55.4301662780055\\
0.455	55.411586807554\\
0.46	55.3928433973223\\
0.465	55.3739382626245\\
0.47	55.35487366097\\
0.475	55.335651891633\\
0.48	55.3162752952082\\
0.485	55.2967462531513\\
0.49	55.2770671873068\\
0.495	55.2572405594197\\
0.5	55.2372688706356\\
0.505	55.2171546609847\\
0.51	55.1969005088541\\
0.515	55.1765090304453\\
0.52	55.1559828792192\\
0.525	55.1353247453272\\
0.53	55.1145373550298\\
0.535	55.0936234701023\\
0.54	55.0725858872278\\
0.545	55.0514274373775\\
0.55	55.0301509851791\\
0.555	55.0087594282729\\
0.56	54.9872556966559\\
0.565	54.9656427520146\\
0.57	54.9439235870461\\
0.575	54.922101224768\\
0.58	54.9001787178169\\
0.585	54.8781591477371\\
0.59	54.8560456242574\\
0.595	54.833841284559\\
0.6	54.811549292532\\
0.605	54.789172838023\\
0.61	54.7667151360727\\
0.615	54.7441794261444\\
0.62	54.7215689713427\\
0.625	54.698887057625\\
0.63	54.6761369930025\\
0.635	54.6533221067342\\
0.64	54.630445748513\\
0.645	54.6075112876431\\
0.65	54.5845221122109\\
0.655	54.5614816282482\\
0.66	54.5383932588891\\
0.665	54.5152604435196\\
0.67	54.4920866369219\\
0.675	54.4688753084116\\
0.68	54.4456299409702\\
0.685	54.422354030372\\
0.69	54.3990510843054\\
0.695	54.3757246214903\\
0.7	54.3523781707907\\
0.705	54.3290152703227\\
0.71	54.3056394665597\\
0.715	54.2822543134332\\
0.72	54.2588633714313\\
0.725	54.2354702066932\\
0.73	54.2120783901028\\
0.735	54.1886914963781\\
0.74	54.1653131031607\\
0.745	54.1419467901027\\
0.75	54.118596137952\\
0.755	54.095264727638\\
0.76	54.0719561393556\\
0.765	54.0486739516495\\
0.77	54.0254217404982\\
0.775	54.0022030783993\\
0.78	53.979021533454\\
0.785	53.9558806684547\\
0.79	53.9327840399718\\
0.795	53.9097351974444\\
0.8	53.8867376822709\\
0.805	53.8637950269042\\
0.81	53.8409107539475\\
0.815	53.8180883752547\\
0.82	53.7953313910333\\
0.825	53.7726432889514\\
0.83	53.7500275432481\\
0.835	53.7274876138492\\
0.84	53.7050269454863\\
0.845	53.6826489668221\\
0.85	53.6603570895796\\
0.855	53.638154707678\\
0.86	53.6160451963739\\
0.865	53.5940319114087\\
0.87	53.5721181881625\\
0.875	53.5503073408146\\
0.88	53.5286026615117\\
0.885	53.5070074195424\\
0.89	53.4855248605201\\
0.895	53.4641582055736\\
0.9	53.4429106505458\\
0.905	53.4217853652012\\
0.91	53.4007854924414\\
0.915	53.3799141475307\\
0.92	53.3591744173299\\
0.925	53.3385693595402\\
0.93	53.3181020019573\\
0.935	53.2977753417343\\
0.94	53.2775923446565\\
0.945	53.2575559444253\\
0.95	53.2376690419536\\
0.955	53.2179345046726\\
0.96	53.1983551658486\\
0.965	53.1789338239128\\
0.97	53.1596732418016\\
0.975	53.1405761463093\\
0.98	53.1216452274527\\
0.985	53.1028831378488\\
0.99	53.0842924921036\\
0.995	53.0658758662149\\
1	53.0476357969873\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
